Over-The-Air Federated Learning Over Scalable Cell-free Massive MIMO

Cell-free massive MIMO is emerging as a promising technology for future wireless communication systems, which is expected to offer uniform coverage and high spectral efficiency compared to classical cellular systems. We study in this paper how cell-free massive MIMO can support federated edge learning. Taking advantage of the additive nature of the wireless multiple access channel, over-the-air computation is exploited, where the clients send their local updates simultaneously over the same communication resource. This approach, known as over-the-air federated learning (OTA-FL), is proven to alleviate the communication overhead of federated learning over wireless networks. Considering channel correlation and only imperfect channel state information available at the central server, we propose a practical implementation of OTA-FL over cell-free massive MIMO. The convergence of the proposed implementation is studied analytically and experimentally, confirming the benefits of cell-free massive MIMO for OTA-FL.

==> (inline-0) <==
\begin{tabular}{|c  | c |} 
 \hline
 Noise figure  & 7dB
 \\ \hline
 Subcarrier bandwidth B &  15kHz
    \\ \hline
     Noise spectral density   & -174 dBm/Hz
         \\ \hline
    Pathloss exponent   & 3.76
         \\ \hline
     Standard deviation of shadowing & 10
        \\ \hline
\end{tabular}
\end{center}
\label{tab2}
\end{table}

\begin{figure}[h]
\begin{center}
\subfigure[Perfect CSI, $N=100$]{
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Global rounds},
xmajorgrids,
xmin=0, xmax=300,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test accuracy},
ymajorgrids,
ymin=0.5, ymax=1,
ytick style={color=black},
grid=major,
scaled ticks=true,
legend pos=south east,	
grid style=densely dashed,
]

\addplot [semithick, color =black, mark =  x,  mark size = 3, mark repeat = 30, mark phase = 10]
coordinates {
(0,0.104)(1,0.5938)(2,0.7873)(3,0.8422)(4,0.8675)(5,0.8863)(6,0.8958)(7,0.9041)(8,0.911)(9,0.9177)(10,0.9223)(11,0.9254)(12,0.9285)(13,0.9314)(14,0.9346)(15,0.9374)(16,0.9394)(17,0.9412)(18,0.9425)(19,0.9443)(20,0.9461)(21,0.947)(22,0.9481)(23,0.9492)(24,0.951)(25,0.9525)(26,0.9538)(27,0.955)(28,0.956)(29,0.9563)(30,0.9568)(31,0.9578)(32,0.9586)(33,0.9594)(34,0.96)(35,0.9605)(36,0.9611)(37,0.9615)(38,0.9624)(39,0.963)(40,0.9636)(41,0.9642)(42,0.9645)(43,0.965)(44,0.9653)(45,0.9655)(46,0.9659)(47,0.9661)(48,0.9665)(49,0.9669)(50,0.9671)(51,0.9673)(52,0.9673)(53,0.9676)(54,0.9685)(55,0.9687)(56,0.9693)(57,0.9697)(58,0.9701)(59,0.9703)(60,0.9705)(61,0.9706)(62,0.9707)(63,0.9708)(64,0.9709)(65,0.9712)(66,0.9717)(67,0.9717)(68,0.972)(69,0.972)(70,0.9724)(71,0.9726)(72,0.9729)(73,0.973)(74,0.9733)(75,0.9735)(76,0.9736)(77,0.9736)(78,0.9738)(79,0.9741)(80,0.9742)(81,0.9744)(82,0.9744)(83,0.9746)(84,0.9748)(85,0.9749)(86,0.9752)(87,0.9754)(88,0.9756)(89,0.9758)(90,0.9759)(91,0.976)(92,0.9763)(93,0.9764)(94,0.9763)(95,0.9767)(96,0.977)(97,0.9773)(98,0.9774)(99,0.9775)(100,0.9776)(101,0.9776)(102,0.9777)(103,0.9777)(104,0.9779)(105,0.978)(106,0.978)(107,0.978)(108,0.9781)(109,0.9781)(110,0.9782)(111,0.9781)(112,0.9781)(113,0.9782)(114,0.9782)(115,0.9783)(116,0.9784)(117,0.9785)(118,0.9786)(119,0.9786)(120,0.9786)(121,0.9786)(122,0.9787)(123,0.9789)(124,0.9788)(125,0.9789)(126,0.9791)(127,0.979)(128,0.9791)(129,0.9792)(130,0.9793)(131,0.9793)(132,0.9796)(133,0.9796)(134,0.9797)(135,0.9798)(136,0.9799)(137,0.9799)(138,0.9801)(139,0.9803)(140,0.9803)(141,0.9804)(142,0.9806)(143,0.9806)(144,0.9809)(145,0.9808)(146,0.981)(147,0.981)(148,0.9811)(149,0.9811)(150,0.9811)(151,0.9812)(152,0.9812)(153,0.9812)(154,0.9812)(155,0.9812)(156,0.9813)(157,0.9813)(158,0.9813)(159,0.9814)(160,0.9814)(161,0.9814)(162,0.9815)(163,0.9815)(164,0.9815)(165,0.9815)(166,0.9817)(167,0.9817)(168,0.9818)(169,0.9818)(170,0.9819)(171,0.982)(172,0.982)(173,0.9822)(174,0.9822)(175,0.9822)(176,0.9822)(177,0.9822)(178,0.9822)(179,0.9823)(180,0.9824)(181,0.9826)(182,0.9828)(183,0.9828)(184,0.9829)(185,0.9829)(186,0.983)(187,0.983)(188,0.983)(189,0.983)(190,0.9831)(191,0.9832)(192,0.9832)(193,0.9832)(194,0.9832)(195,0.9832)(196,0.9832)(197,0.9832)(198,0.9831)(199,0.9831)(200,0.9831)(201,0.9831)(202,0.9831)(203,0.9831)(204,0.9831)(205,0.9832)(206,0.9832)(207,0.9832)(208,0.9832)(209,0.9832)(210,0.9832)(211,0.9832)(212,0.9833)(213,0.9833)(214,0.9834)(215,0.9834)(216,0.9837)(217,0.9838)(218,0.9838)(219,0.9838)(220,0.9838)(221,0.9838)(222,0.9839)(223,0.984)(224,0.984)(225,0.9841)(226,0.9841)(227,0.9841)(228,0.9842)(229,0.9842)(230,0.9842)(231,0.9842)(232,0.9842)(233,0.9842)(234,0.9842)(235,0.9844)(236,0.9844)(237,0.9844)(238,0.9844)(239,0.9845)(240,0.9845)(241,0.9846)(242,0.9845)(243,0.9845)(244,0.9845)(245,0.9845)(246,0.9845)(247,0.9846)(248,0.9846)(249,0.9847)(250,0.9847)(251,0.9848)(252,0.9848)(253,0.9849)(254,0.9849)(255,0.9849)(256,0.9849)(257,0.9849)(258,0.9849)(259,0.9849)(260,0.985)(261,0.985)(262,0.985)(263,0.985)(264,0.985)(265,0.9851)(266,0.9851)(267,0.9851)(268,0.9851)(269,0.9851)(270,0.9851)(271,0.9851)(272,0.9851)(273,0.9853)(274,0.9853)(275,0.9853)(276,0.9853)(277,0.9853)(278,0.9853)(279,0.9853)(280,0.9853)(281,0.9853)(282,0.9854)(283,0.9854)(284,0.9854)(285,0.9854)(286,0.9854)(287,0.9854)(288,0.9854)(289,0.9854)(290,0.9854)(291,0.9855)(292,0.9855)(293,0.9855)(294,0.9855)(295,0.9855)(296,0.9854)(297,0.9854)(298,0.9854)(299,0.9854)}; \addlegendentry{Perfect links}

\addplot [semithick, color =blue, mark =  square*,  mark size = 2, mark repeat = 30, mark phase = 10]
coordinates {
(0,0.104)(1,0.587)(2,0.7855)(3,0.8388)(4,0.8617)(5,0.8804)(6,0.8916)(7,0.8984)(8,0.906)(9,0.9115)(10,0.9165)(11,0.9198)(12,0.9221)(13,0.9277)(14,0.9285)(15,0.9295)(16,0.9327)(17,0.9361)(18,0.9376)(19,0.9393)(20,0.9419)(21,0.9431)(22,0.9434)(23,0.9435)(24,0.9475)(25,0.9491)(26,0.9493)(27,0.951)(28,0.9507)(29,0.9509)(30,0.9534)(31,0.9539)(32,0.953)(33,0.9544)(34,0.9545)(35,0.9557)(36,0.9562)(37,0.9586)(38,0.958)(39,0.9578)(40,0.9587)(41,0.9603)(42,0.9604)(43,0.9607)(44,0.9606)(45,0.9602)(46,0.9603)(47,0.9613)(48,0.9621)(49,0.9614)(50,0.9631)(51,0.9629)(52,0.9622)(53,0.963)(54,0.9629)(55,0.9624)(56,0.9625)(57,0.965)(58,0.9649)(59,0.9646)(60,0.9643)(61,0.9652)(62,0.9664)(63,0.9661)(64,0.9666)(65,0.9667)(66,0.9683)(67,0.9686)(68,0.9676)(69,0.9678)(70,0.9683)(71,0.968)(72,0.9668)(73,0.9675)(74,0.9677)(75,0.9698)(76,0.9702)(77,0.9704)(78,0.97)(79,0.9697)(80,0.9703)(81,0.9712)(82,0.9703)(83,0.971)(84,0.9712)(85,0.9715)(86,0.9714)(87,0.9714)(88,0.9714)(89,0.9719)(90,0.9736)(91,0.973)(92,0.9732)(93,0.9718)(94,0.9724)(95,0.9721)(96,0.9726)(97,0.9735)(98,0.9735)(99,0.974)(100,0.974)(101,0.9739)(102,0.9746)(103,0.9745)(104,0.9737)(105,0.9736)(106,0.9743)(107,0.975)(108,0.9738)(109,0.9741)(110,0.9741)(111,0.9745)(112,0.9738)(113,0.9743)(114,0.9756)(115,0.9748)(116,0.9759)(117,0.9754)(118,0.9753)(119,0.9754)(120,0.9756)(121,0.9757)(122,0.9759)(123,0.9761)(124,0.976)(125,0.9764)(126,0.9757)(127,0.9764)(128,0.976)(129,0.9759)(130,0.9767)(131,0.9765)(132,0.9758)(133,0.9764)(134,0.9773)(135,0.9763)(136,0.9776)(137,0.9762)(138,0.9767)(139,0.9774)(140,0.9765)(141,0.977)(142,0.9773)(143,0.9749)(144,0.9773)(145,0.9774)(146,0.9777)(147,0.9779)(148,0.9786)(149,0.979)(150,0.9791)(151,0.9782)(152,0.9775)(153,0.978)(154,0.9778)(155,0.9775)(156,0.9768)(157,0.9779)(158,0.9774)(159,0.9773)(160,0.9775)(161,0.9774)(162,0.9775)(163,0.9771)(164,0.9774)(165,0.9775)(166,0.9773)(167,0.9778)(168,0.9782)(169,0.978)(170,0.9778)(171,0.9768)(172,0.978)(173,0.9777)(174,0.9778)(175,0.9764)(176,0.9775)(177,0.9785)(178,0.9781)(179,0.9782)(180,0.9775)(181,0.9783)(182,0.9785)(183,0.9782)(184,0.9781)(185,0.9784)(186,0.978)(187,0.978)(188,0.9779)(189,0.978)(190,0.9782)(191,0.9779)(192,0.9786)(193,0.9793)(194,0.9794)(195,0.9789)(196,0.9797)(197,0.9785)(198,0.9791)(199,0.9784)(200,0.9795)(201,0.9792)(202,0.9786)(203,0.9796)(204,0.9796)(205,0.979)(206,0.98)(207,0.9796)(208,0.9791)(209,0.9794)(210,0.9791)(211,0.9792)(212,0.9795)(213,0.9796)(214,0.9798)(215,0.9788)(216,0.9785)(217,0.9788)(218,0.9792)(219,0.9793)(220,0.9796)(221,0.9794)(222,0.9789)(223,0.9793)(224,0.9786)(225,0.9786)(226,0.9788)(227,0.9791)(228,0.9792)(229,0.9792)(230,0.9801)(231,0.979)(232,0.9797)(233,0.979)(234,0.9792)(235,0.9791)(236,0.9789)(237,0.979)(238,0.9795)(239,0.9783)(240,0.9785)(241,0.9801)(242,0.979)(243,0.9791)(244,0.9794)(245,0.9792)(246,0.98)(247,0.9793)(248,0.9789)(249,0.9789)(250,0.9798)(251,0.9796)(252,0.9793)(253,0.9803)(254,0.9807)(255,0.9797)(256,0.9802)(257,0.9806)(258,0.9791)(259,0.9794)(260,0.9794)(261,0.9793)(262,0.9791)(263,0.9786)(264,0.9792)(265,0.9785)(266,0.9794)(267,0.9794)(268,0.98)(269,0.9795)(270,0.98)(271,0.9797)(272,0.98)(273,0.979)(274,0.979)(275,0.9801)(276,0.9799)(277,0.9799)(278,0.9799)(279,0.9792)(280,0.98)(281,0.9805)(282,0.9796)(283,0.9799)(284,0.98)(285,0.9803)(286,0.9793)(287,0.9798)(288,0.9788)(289,0.9793)(290,0.9793)(291,0.9802)(292,0.9802)(293,0.9798)(294,0.9789)(295,0.9797)(296,0.9802)(297,0.9794)(298,0.9791)(299,0.9795)
}; \addlegendentry{$\alpha_t = 1.0,P  = 10$ dBm}

\addplot [semithick, color =red, mark =  triangle*,  mark size = 2, mark repeat = 30, mark phase = 10]
coordinates {
(0,0.104)(1,0.5747)(2,0.7743)(3,0.8351)(4,0.8525)(5,0.8733)(6,0.8869)(7,0.8898)(8,0.8982)(9,0.9067)(10,0.9098)(11,0.9108)(12,0.913)(13,0.9212)(14,0.9204)(15,0.9166)(16,0.9243)(17,0.9247)(18,0.9266)(19,0.9291)(20,0.9342)(21,0.9339)(22,0.9358)(23,0.9358)(24,0.9387)(25,0.9384)(26,0.937)(27,0.9421)(28,0.9411)(29,0.9396)(30,0.9443)(31,0.9446)(32,0.9456)(33,0.9456)(34,0.9454)(35,0.948)(36,0.9487)(37,0.9508)(38,0.9506)(39,0.9494)(40,0.9511)(41,0.9519)(42,0.9541)(43,0.9549)(44,0.9518)(45,0.952)(46,0.9512)(47,0.9523)(48,0.952)(49,0.9525)(50,0.955)(51,0.9548)(52,0.9543)(53,0.9562)(54,0.955)(55,0.9537)(56,0.9539)(57,0.9548)(58,0.9576)(59,0.9559)(60,0.9571)(61,0.9576)(62,0.9573)(63,0.9582)(64,0.9589)(65,0.96)(66,0.9611)(67,0.9576)(68,0.9583)(69,0.9599)(70,0.9591)(71,0.9604)(72,0.9602)(73,0.9606)(74,0.9616)(75,0.9618)(76,0.962)(77,0.9629)(78,0.9623)(79,0.9619)(80,0.9633)(81,0.9615)(82,0.9625)(83,0.9622)(84,0.9623)(85,0.9643)(86,0.9638)(87,0.9625)(88,0.9628)(89,0.9645)(90,0.9654)(91,0.9656)(92,0.9636)(93,0.9634)(94,0.9638)(95,0.9624)(96,0.9618)(97,0.9631)(98,0.9637)(99,0.9651)(100,0.9671)(101,0.9652)(102,0.9668)(103,0.9657)(104,0.9661)(105,0.966)(106,0.9659)(107,0.9657)(108,0.9633)(109,0.9678)(110,0.968)(111,0.9675)(112,0.9658)(113,0.9662)(114,0.9677)(115,0.9653)(116,0.9668)(117,0.9678)(118,0.9673)(119,0.9672)(120,0.9659)(121,0.9668)(122,0.9676)(123,0.9667)(124,0.9667)(125,0.9672)(126,0.9657)(127,0.9686)(128,0.9674)(129,0.9671)(130,0.9667)(131,0.9689)(132,0.9662)(133,0.9665)(134,0.9691)(135,0.9672)(136,0.9709)(137,0.9658)(138,0.9675)(139,0.9682)(140,0.9675)(141,0.9669)(142,0.9677)(143,0.9639)(144,0.9656)(145,0.9665)(146,0.9674)(147,0.9671)(148,0.9675)(149,0.9655)(150,0.9672)(151,0.9681)(152,0.967)(153,0.9678)(154,0.9688)(155,0.9677)(156,0.9663)(157,0.9673)(158,0.9657)(159,0.9679)(160,0.968)(161,0.9673)(162,0.9674)(163,0.967)(164,0.9669)(165,0.9676)(166,0.9659)(167,0.9673)(168,0.9654)(169,0.9656)(170,0.9686)(171,0.9671)(172,0.9678)(173,0.9674)(174,0.9662)(175,0.9661)(176,0.9669)(177,0.9687)(178,0.969)(179,0.9685)(180,0.9682)(181,0.9691)(182,0.9691)(183,0.9688)(184,0.9683)(185,0.9688)(186,0.9678)(187,0.9682)(188,0.9647)(189,0.9694)(190,0.9692)(191,0.9686)(192,0.9688)(193,0.9687)(194,0.9705)(195,0.9692)(196,0.9685)(197,0.9683)(198,0.9682)(199,0.9688)(200,0.9685)(201,0.9672)(202,0.9686)(203,0.9691)(204,0.9684)(205,0.9689)(206,0.9683)(207,0.9706)(208,0.9682)(209,0.9712)(210,0.9694)(211,0.9679)(212,0.9694)(213,0.9685)(214,0.9681)(215,0.9701)(216,0.9691)(217,0.9683)(218,0.9676)(219,0.9686)(220,0.9678)(221,0.9673)(222,0.9688)(223,0.9703)(224,0.9703)(225,0.9688)(226,0.9702)(227,0.9716)(228,0.9708)(229,0.9706)(230,0.9691)(231,0.9684)(232,0.9717)(233,0.9707)(234,0.9706)(235,0.9693)(236,0.9698)(237,0.9694)(238,0.9704)(239,0.97)(240,0.9695)(241,0.9705)(242,0.9699)(243,0.9692)(244,0.9694)(245,0.9695)(246,0.9693)(247,0.9704)(248,0.9697)(249,0.9699)(250,0.9696)(251,0.9688)(252,0.9675)(253,0.9689)(254,0.9684)(255,0.9702)(256,0.97)(257,0.9678)(258,0.968)(259,0.9688)(260,0.9683)(261,0.9687)(262,0.9687)(263,0.9687)(264,0.9677)(265,0.9674)(266,0.9682)(267,0.9684)(268,0.9696)(269,0.97)(270,0.9688)(271,0.9688)(272,0.9694)(273,0.9675)(274,0.9677)(275,0.9675)(276,0.9682)(277,0.968)(278,0.9692)(279,0.9683)(280,0.9675)(281,0.9691)(282,0.9699)(283,0.9691)(284,0.9692)(285,0.9697)(286,0.9674)(287,0.9682)(288,0.9679)(289,0.9684)(290,0.9687)(291,0.9685)(292,0.968)(293,0.9691)(294,0.9659)(295,0.9683)(296,0.9681)(297,0.9689)(298,0.9674)(299,0.968)
}; \addlegendentry{$\alpha_t = 0.5,P = 6.02$ dBm}

\addplot [semithick, color = olive]
coordinates{
(0,0.104)(1,0.3563)(2,0.5925)(3,0.5073)(4,0.6428)(5,0.7237)(6,0.6399)(7,0.6082)(8,0.6941)(9,0.6034)(10,0.7144)(11,0.6892)(12,0.7324)(13,0.6639)(14,0.722)(15,0.7862)(16,0.7536)(17,0.7992)(18,0.7736)(19,0.7341)(20,0.7252)(21,0.7877)(22,0.798)(23,0.7888)(24,0.8078)(25,0.7514)(26,0.7917)(27,0.828)(28,0.7876)(29,0.766)(30,0.8338)(31,0.7651)(32,0.7857)(33,0.8275)(34,0.8519)(35,0.8412)(36,0.8344)(37,0.8536)(38,0.839)(39,0.8514)(40,0.8496)(41,0.7729)(42,0.8396)(43,0.8206)(44,0.8265)(45,0.8332)(46,0.8149)(47,0.8065)(48,0.8171)(49,0.8468)(50,0.8357)(51,0.8488)(52,0.8612)(53,0.8464)(54,0.8539)(55,0.8397)(56,0.83)(57,0.8514)(58,0.8512)(59,0.8568)(60,0.8686)(61,0.8705)(62,0.8599)(63,0.8632)(64,0.864)(65,0.8719)(66,0.8724)(67,0.8601)(68,0.8725)(69,0.8674)(70,0.8802)(71,0.8775)(72,0.881)(73,0.8554)(74,0.8802)(75,0.8724)(76,0.8824)(77,0.8794)(78,0.8922)(79,0.8781)(80,0.8902)(81,0.8889)(82,0.8742)(83,0.8933)(84,0.8711)(85,0.88)(86,0.8921)(87,0.8861)(88,0.8926)(89,0.8883)(90,0.8848)(91,0.8861)(92,0.878)(93,0.8926)(94,0.8959)(95,0.8835)(96,0.8768)(97,0.9024)(98,0.8964)(99,0.8809)(100,0.899)(101,0.8842)(102,0.8956)(103,0.8726)(104,0.8924)(105,0.8912)(106,0.8975)(107,0.9015)(108,0.8919)(109,0.8971)(110,0.8974)(111,0.8993)(112,0.8964)(113,0.8747)(114,0.8957)(115,0.8896)(116,0.8933)(117,0.906)(118,0.9028)(119,0.8934)(120,0.8924)(121,0.8926)(122,0.8956)(123,0.9004)(124,0.8881)(125,0.9)(126,0.8997)(127,0.9009)(128,0.8843)(129,0.9022)(130,0.8953)(131,0.8996)(132,0.8978)(133,0.8766)(134,0.8797)(135,0.8936)(136,0.8894)(137,0.8922)(138,0.8897)(139,0.8923)(140,0.8973)(141,0.8935)(142,0.8846)(143,0.8875)(144,0.9011)(145,0.8835)(146,0.8929)(147,0.8872)(148,0.8975)(149,0.872)(150,0.8904)(151,0.8875)(152,0.8843)(153,0.8801)(154,0.889)(155,0.8909)(156,0.8897)(157,0.8899)(158,0.8955)(159,0.8839)(160,0.8836)(161,0.8835)(162,0.8795)(163,0.885)(164,0.875)(165,0.8815)(166,0.8579)(167,0.89)(168,0.884)(169,0.8726)(170,0.8808)(171,0.8591)(172,0.8689)(173,0.8773)(174,0.8767)(175,0.872)(176,0.8678)(177,0.856)(178,0.8805)(179,0.8868)(180,0.8535)(181,0.8587)(182,0.8826)(183,0.8776)(184,0.8706)(185,0.8622)(186,0.8662)(187,0.8868)(188,0.8601)(189,0.8734)(190,0.8665)(191,0.8651)(192,0.8497)(193,0.8716)(194,0.8628)(195,0.8584)(196,0.8354)(197,0.8549)(198,0.8359)(199,0.8268)(200,0.8485)(201,0.857)(202,0.8399)(203,0.8363)(204,0.837)(205,0.8234)(206,0.8466)(207,0.8284)(208,0.8428)(209,0.8351)(210,0.8224)(211,0.8398)(212,0.818)(213,0.8118)(214,0.7815)(215,0.8007)(216,0.791)(217,0.8083)(218,0.7948)(219,0.7965)(220,0.7781)(221,0.7775)(222,0.7776)(223,0.7768)(224,0.7728)(225,0.8018)(226,0.7871)(227,0.7804)(228,0.7013)(229,0.7448)(230,0.7536)(231,0.7707)(232,0.7414)(233,0.794)(234,0.7794)(235,0.7816)(236,0.775)(237,0.7824)(238,0.7935)(239,0.7731)(240,0.7449)(241,0.7759)(242,0.7142)(243,0.7644)(244,0.7489)(245,0.7752)(246,0.7602)(247,0.7572)(248,0.7923)(249,0.7605)(250,0.784)(251,0.7642)(252,0.7575)(253,0.7434)(254,0.767)(255,0.7756)(256,0.7584)(257,0.7737)(258,0.7754)(259,0.7688)(260,0.7647)(261,0.7188)(262,0.7805)(263,0.7945)(264,0.7456)(265,0.7974)(266,0.7618)(267,0.6962)(268,0.7257)(269,0.7642)(270,0.7663)(271,0.7198)(272,0.7739)(273,0.7045)(274,0.7688)(275,0.7388)(276,0.7208)(277,0.7113)(278,0.6833)(279,0.7027)(280,0.7303)(281,0.7231)(282,0.7255)(283,0.7148)(284,0.733)(285,0.7679)(286,0.7307)(287,0.7596)(288,0.7423)(289,0.6956)(290,0.7817)(291,0.7693)(292,0.7844)(293,0.7611)(294,0.8018)(295,0.7443)(296,0.7491)(297,0.7428)(298,0.7463)(299,0.7302)};\addlegendentry{$\alpha_t = 0.1, P  =3.22$ dBm}
\end{axis}
\end{tikzpicture}}
\subfigure[Imperfect CSI, $N=100$]{
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Global rounds},
xmajorgrids,
xmin=0, xmax=300,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Accuracy},
ymajorgrids,
ymin=0.5, ymax=1,
ytick style={color=black},
grid=major,
scaled ticks=true,
legend pos=south east,	
grid style=densely dashed,
]
\addplot [semithick, color =black, mark =  x,  mark size = 3, mark repeat = 30, mark phase = 10]
coordinates {
(0,0.104)(1,0.5938)(2,0.7873)(3,0.8422)(4,0.8675)(5,0.8863)(6,0.8958)(7,0.9041)(8,0.911)(9,0.9177)(10,0.9223)(11,0.9254)(12,0.9285)(13,0.9314)(14,0.9346)(15,0.9374)(16,0.9394)(17,0.9412)(18,0.9425)(19,0.9443)(20,0.9461)(21,0.947)(22,0.9481)(23,0.9492)(24,0.951)(25,0.9525)(26,0.9538)(27,0.955)(28,0.956)(29,0.9563)(30,0.9568)(31,0.9578)(32,0.9586)(33,0.9594)(34,0.96)(35,0.9605)(36,0.9611)(37,0.9615)(38,0.9624)(39,0.963)(40,0.9636)(41,0.9642)(42,0.9645)(43,0.965)(44,0.9653)(45,0.9655)(46,0.9659)(47,0.9661)(48,0.9665)(49,0.9669)(50,0.9671)(51,0.9673)(52,0.9673)(53,0.9676)(54,0.9685)(55,0.9687)(56,0.9693)(57,0.9697)(58,0.9701)(59,0.9703)(60,0.9705)(61,0.9706)(62,0.9707)(63,0.9708)(64,0.9709)(65,0.9712)(66,0.9717)(67,0.9717)(68,0.972)(69,0.972)(70,0.9724)(71,0.9726)(72,0.9729)(73,0.973)(74,0.9733)(75,0.9735)(76,0.9736)(77,0.9736)(78,0.9738)(79,0.9741)(80,0.9742)(81,0.9744)(82,0.9744)(83,0.9746)(84,0.9748)(85,0.9749)(86,0.9752)(87,0.9754)(88,0.9756)(89,0.9758)(90,0.9759)(91,0.976)(92,0.9763)(93,0.9764)(94,0.9763)(95,0.9767)(96,0.977)(97,0.9773)(98,0.9774)(99,0.9775)(100,0.9776)(101,0.9776)(102,0.9777)(103,0.9777)(104,0.9779)(105,0.978)(106,0.978)(107,0.978)(108,0.9781)(109,0.9781)(110,0.9782)(111,0.9781)(112,0.9781)(113,0.9782)(114,0.9782)(115,0.9783)(116,0.9784)(117,0.9785)(118,0.9786)(119,0.9786)(120,0.9786)(121,0.9786)(122,0.9787)(123,0.9789)(124,0.9788)(125,0.9789)(126,0.9791)(127,0.979)(128,0.9791)(129,0.9792)(130,0.9793)(131,0.9793)(132,0.9796)(133,0.9796)(134,0.9797)(135,0.9798)(136,0.9799)(137,0.9799)(138,0.9801)(139,0.9803)(140,0.9803)(141,0.9804)(142,0.9806)(143,0.9806)(144,0.9809)(145,0.9808)(146,0.981)(147,0.981)(148,0.9811)(149,0.9811)(150,0.9811)(151,0.9812)(152,0.9812)(153,0.9812)(154,0.9812)(155,0.9812)(156,0.9813)(157,0.9813)(158,0.9813)(159,0.9814)(160,0.9814)(161,0.9814)(162,0.9815)(163,0.9815)(164,0.9815)(165,0.9815)(166,0.9817)(167,0.9817)(168,0.9818)(169,0.9818)(170,0.9819)(171,0.982)(172,0.982)(173,0.9822)(174,0.9822)(175,0.9822)(176,0.9822)(177,0.9822)(178,0.9822)(179,0.9823)(180,0.9824)(181,0.9826)(182,0.9828)(183,0.9828)(184,0.9829)(185,0.9829)(186,0.983)(187,0.983)(188,0.983)(189,0.983)(190,0.9831)(191,0.9832)(192,0.9832)(193,0.9832)(194,0.9832)(195,0.9832)(196,0.9832)(197,0.9832)(198,0.9831)(199,0.9831)(200,0.9831)(201,0.9831)(202,0.9831)(203,0.9831)(204,0.9831)(205,0.9832)(206,0.9832)(207,0.9832)(208,0.9832)(209,0.9832)(210,0.9832)(211,0.9832)(212,0.9833)(213,0.9833)(214,0.9834)(215,0.9834)(216,0.9837)(217,0.9838)(218,0.9838)(219,0.9838)(220,0.9838)(221,0.9838)(222,0.9839)(223,0.984)(224,0.984)(225,0.9841)(226,0.9841)(227,0.9841)(228,0.9842)(229,0.9842)(230,0.9842)(231,0.9842)(232,0.9842)(233,0.9842)(234,0.9842)(235,0.9844)(236,0.9844)(237,0.9844)(238,0.9844)(239,0.9845)(240,0.9845)(241,0.9846)(242,0.9845)(243,0.9845)(244,0.9845)(245,0.9845)(246,0.9845)(247,0.9846)(248,0.9846)(249,0.9847)(250,0.9847)(251,0.9848)(252,0.9848)(253,0.9849)(254,0.9849)(255,0.9849)(256,0.9849)(257,0.9849)(258,0.9849)(259,0.9849)(260,0.985)(261,0.985)(262,0.985)(263,0.985)(264,0.985)(265,0.9851)(266,0.9851)(267,0.9851)(268,0.9851)(269,0.9851)(270,0.9851)(271,0.9851)(272,0.9851)(273,0.9853)(274,0.9853)(275,0.9853)(276,0.9853)(277,0.9853)(278,0.9853)(279,0.9853)(280,0.9853)(281,0.9853)(282,0.9854)(283,0.9854)(284,0.9854)(285,0.9854)(286,0.9854)(287,0.9854)(288,0.9854)(289,0.9854)(290,0.9854)(291,0.9855)(292,0.9855)(293,0.9855)(294,0.9855)(295,0.9855)(296,0.9854)(297,0.9854)(298,0.9854)(299,0.9854)
}; \addlegendentry{Perfect links}

\addplot [semithick, color =blue, mark =  square*,  mark size = 2, mark repeat = 30, mark phase = 10]
coordinates {
(0,0.104)(1,0.5866)(2,0.7834)(3,0.8403)(4,0.8615)(5,0.8808)(6,0.8914)(7,0.8988)(8,0.9063)(9,0.912)(10,0.9184)(11,0.9192)(12,0.9219)(13,0.9283)(14,0.9298)(15,0.9304)(16,0.9319)(17,0.9363)(18,0.9374)(19,0.9399)(20,0.9419)(21,0.9445)(22,0.9453)(23,0.9444)(24,0.9494)(25,0.9491)(26,0.9492)(27,0.95)(28,0.9501)(29,0.9505)(30,0.9513)(31,0.9536)(32,0.9525)(33,0.9538)(34,0.9548)(35,0.9556)(36,0.9565)(37,0.9574)(38,0.9576)(39,0.9584)(40,0.9583)(41,0.9591)(42,0.9596)(43,0.9601)(44,0.9596)(45,0.9612)(46,0.9609)(47,0.9613)(48,0.9618)(49,0.9624)(50,0.964)(51,0.9634)(52,0.9644)(53,0.9648)(54,0.9658)(55,0.9645)(56,0.9644)(57,0.9661)(58,0.9657)(59,0.9652)(60,0.9654)(61,0.9659)(62,0.9663)(63,0.9671)(64,0.9674)(65,0.967)(66,0.9682)(67,0.9684)(68,0.9684)(69,0.9679)(70,0.9688)(71,0.9692)(72,0.9675)(73,0.9675)(74,0.9685)(75,0.9695)(76,0.9696)(77,0.9691)(78,0.9691)(79,0.9706)(80,0.9693)(81,0.9706)(82,0.9703)(83,0.9709)(84,0.97)(85,0.9711)(86,0.971)(87,0.9709)(88,0.9719)(89,0.9722)(90,0.9716)(91,0.9723)(92,0.9714)(93,0.9715)(94,0.9726)(95,0.9724)(96,0.9733)(97,0.9728)(98,0.9738)(99,0.973)(100,0.9733)(101,0.9733)(102,0.9735)(103,0.9741)(104,0.9733)(105,0.9732)(106,0.9737)(107,0.9737)(108,0.974)(109,0.9742)(110,0.9745)(111,0.9752)(112,0.976)(113,0.9752)(114,0.976)(115,0.9757)(116,0.9762)(117,0.9763)(118,0.9762)(119,0.9758)(120,0.9763)(121,0.9775)(122,0.9768)(123,0.9781)(124,0.9767)(125,0.977)(126,0.9771)(127,0.9779)(128,0.9779)(129,0.977)(130,0.9788)(131,0.9771)(132,0.9758)(133,0.978)(134,0.9777)(135,0.9779)(136,0.9782)(137,0.9785)(138,0.9783)(139,0.9777)(140,0.9781)(141,0.9782)(142,0.9774)(143,0.9776)(144,0.9776)(145,0.9786)(146,0.978)(147,0.9782)(148,0.979)(149,0.9783)(150,0.979)(151,0.9774)(152,0.9773)(153,0.9778)(154,0.9774)(155,0.9775)(156,0.978)(157,0.9779)(158,0.9773)(159,0.9776)(160,0.9779)(161,0.9786)(162,0.9783)(163,0.9784)(164,0.9776)(165,0.9783)(166,0.9781)(167,0.9783)(168,0.978)(169,0.9782)(170,0.9786)(171,0.9783)(172,0.9792)(173,0.9786)(174,0.9787)(175,0.979)(176,0.9792)(177,0.9791)(178,0.9786)(179,0.9786)(180,0.9779)(181,0.9783)(182,0.9788)(183,0.9778)(184,0.9784)(185,0.9781)(186,0.9781)(187,0.9787)(188,0.9779)(189,0.9775)(190,0.9781)(191,0.9789)(192,0.9791)(193,0.9792)(194,0.9789)(195,0.9787)(196,0.9792)(197,0.9785)(198,0.9785)(199,0.9786)(200,0.9786)(201,0.9788)(202,0.979)(203,0.9798)(204,0.9795)(205,0.9791)(206,0.9798)(207,0.9805)(208,0.979)(209,0.9805)(210,0.9797)(211,0.9806)(212,0.98)(213,0.9808)(214,0.9808)(215,0.9807)(216,0.9799)(217,0.9802)(218,0.9806)(219,0.9802)(220,0.9814)(221,0.9804)(222,0.9811)(223,0.981)(224,0.9809)(225,0.9801)(226,0.9806)(227,0.9801)(228,0.9801)(229,0.9809)(230,0.9805)(231,0.979)(232,0.9797)(233,0.9807)(234,0.9796)(235,0.9793)(236,0.9794)(237,0.9803)(238,0.9804)(239,0.98)(240,0.9797)(241,0.9801)(242,0.9795)(243,0.9801)(244,0.9799)(245,0.9805)(246,0.9801)(247,0.9797)(248,0.9799)(249,0.979)(250,0.98)(251,0.9796)(252,0.9804)(253,0.9803)(254,0.9795)(255,0.9803)(256,0.9802)(257,0.9803)(258,0.9805)(259,0.9797)(260,0.9801)(261,0.9795)(262,0.9807)(263,0.9795)(264,0.9793)(265,0.9793)(266,0.9795)(267,0.9795)(268,0.9802)(269,0.9797)(270,0.979)(271,0.9792)(272,0.9792)(273,0.9788)(274,0.9795)(275,0.9796)(276,0.9795)(277,0.9795)(278,0.98)(279,0.9793)(280,0.9802)(281,0.9804)(282,0.9803)(283,0.9801)(284,0.9802)(285,0.9799)(286,0.9792)(287,0.9794)(288,0.9791)(289,0.9793)(290,0.9797)(291,0.9795)(292,0.9792)(293,0.9792)(294,0.9791)(295,0.9792)(296,0.9796)(297,0.979)(298,0.9785)(299,0.9793)
}; \addlegendentry{$\alpha_t = 1.0,P = 10$ dBm}

\addplot [semithick, color =red, mark =  triangle*,  mark size = 2, mark repeat = 30, mark phase = 10]
coordinates{
(0,0.104)(1,0.5693)(2,0.7714)(3,0.8338)(4,0.8524)(5,0.8744)(6,0.8881)(7,0.893)(8,0.8989)(9,0.9071)(10,0.9126)(11,0.912)(12,0.9128)(13,0.9209)(14,0.9197)(15,0.9208)(16,0.9224)(17,0.926)(18,0.9271)(19,0.9271)(20,0.9337)(21,0.9333)(22,0.9369)(23,0.9373)(24,0.9407)(25,0.9405)(26,0.9391)(27,0.9436)(28,0.9436)(29,0.9429)(30,0.9437)(31,0.9449)(32,0.945)(33,0.9464)(34,0.9445)(35,0.9482)(36,0.9499)(37,0.9515)(38,0.9509)(39,0.9499)(40,0.9517)(41,0.9522)(42,0.9531)(43,0.9539)(44,0.9525)(45,0.9537)(46,0.9527)(47,0.9551)(48,0.9522)(49,0.9533)(50,0.9558)(51,0.9572)(52,0.9563)(53,0.9572)(54,0.9574)(55,0.9559)(56,0.9536)(57,0.9567)(58,0.9575)(59,0.9559)(60,0.9578)(61,0.9586)(62,0.9588)(63,0.9579)(64,0.9578)(65,0.959)(66,0.9604)(67,0.9599)(68,0.9593)(69,0.9601)(70,0.9604)(71,0.9612)(72,0.961)(73,0.9602)(74,0.962)(75,0.9633)(76,0.9637)(77,0.9625)(78,0.9648)(79,0.9623)(80,0.9632)(81,0.9633)(82,0.9646)(83,0.9646)(84,0.9641)(85,0.9663)(86,0.9665)(87,0.9644)(88,0.9655)(89,0.9638)(90,0.9648)(91,0.9667)(92,0.9657)(93,0.9639)(94,0.9652)(95,0.9639)(96,0.9647)(97,0.9662)(98,0.966)(99,0.9659)(100,0.9664)(101,0.9674)(102,0.9668)(103,0.9675)(104,0.966)(105,0.9693)(106,0.9686)(107,0.9694)(108,0.9678)(109,0.9692)(110,0.9698)(111,0.9702)(112,0.9688)(113,0.9673)(114,0.9688)(115,0.9693)(116,0.9693)(117,0.971)(118,0.9689)(119,0.969)(120,0.97)(121,0.9691)(122,0.9707)(123,0.969)(124,0.9696)(125,0.9687)(126,0.968)(127,0.9701)(128,0.9674)(129,0.9675)(130,0.967)(131,0.968)(132,0.9676)(133,0.9672)(134,0.9702)(135,0.9688)(136,0.9694)(137,0.9672)(138,0.9686)(139,0.9679)(140,0.9673)(141,0.9676)(142,0.9675)(143,0.9674)(144,0.9664)(145,0.9683)(146,0.9696)(147,0.9692)(148,0.969)(149,0.9696)(150,0.9691)(151,0.9689)(152,0.9684)(153,0.9683)(154,0.9685)(155,0.9684)(156,0.9677)(157,0.9675)(158,0.9672)(159,0.9668)(160,0.9673)(161,0.9697)(162,0.9688)(163,0.9682)(164,0.9682)(165,0.9683)(166,0.9671)(167,0.9694)(168,0.9685)(169,0.9662)(170,0.9694)(171,0.9682)(172,0.9684)(173,0.9672)(174,0.9676)(175,0.9667)(176,0.9694)(177,0.9702)(178,0.9686)(179,0.9695)(180,0.9686)(181,0.9703)(182,0.9694)(183,0.9693)(184,0.9694)(185,0.9689)(186,0.9697)(187,0.9695)(188,0.9672)(189,0.9694)(190,0.9696)(191,0.9686)(192,0.969)(193,0.9692)(194,0.9708)(195,0.9694)(196,0.9718)(197,0.9682)(198,0.9682)(199,0.9679)(200,0.9687)(201,0.9685)(202,0.9686)(203,0.9705)(204,0.9708)(205,0.9698)(206,0.97)(207,0.9702)(208,0.9692)(209,0.9722)(210,0.97)(211,0.9699)(212,0.9689)(213,0.9704)(214,0.9709)(215,0.9704)(216,0.9708)(217,0.9702)(218,0.9695)(219,0.9696)(220,0.9698)(221,0.9696)(222,0.97)(223,0.9699)(224,0.9702)(225,0.971)(226,0.9703)(227,0.9704)(228,0.9706)(229,0.9726)(230,0.9716)(231,0.9719)(232,0.9718)(233,0.9724)(234,0.9711)(235,0.971)(236,0.9694)(237,0.9683)(238,0.9714)(239,0.9717)(240,0.971)(241,0.9718)(242,0.9725)(243,0.97)(244,0.9707)(245,0.9702)(246,0.9709)(247,0.9729)(248,0.9719)(249,0.9706)(250,0.973)(251,0.9713)(252,0.9697)(253,0.9716)(254,0.9689)(255,0.9698)(256,0.9699)(257,0.969)(258,0.9699)(259,0.9706)(260,0.9705)(261,0.9699)(262,0.9696)(263,0.9705)(264,0.9693)(265,0.9685)(266,0.9692)(267,0.9682)(268,0.9697)(269,0.9707)(270,0.9698)(271,0.9707)(272,0.971)(273,0.9696)(274,0.968)(275,0.9689)(276,0.9694)(277,0.9687)(278,0.9701)(279,0.9694)(280,0.9708)(281,0.9704)(282,0.9698)(283,0.9689)(284,0.9686)(285,0.9705)(286,0.9703)(287,0.9677)(288,0.9681)(289,0.9689)(290,0.9701)(291,0.9703)(292,0.9714)(293,0.97)(294,0.969)(295,0.9695)(296,0.9682)(297,0.9698)(298,0.9704)(299,0.9697)
};\addlegendentry{$\alpha_t = 0.5,P = 5.79$ dBm}

\addplot [semithick, color =olive]
coordinates{
(0,0.104)(1,0.2843)(2,0.5655)(3,0.5115)(4,0.6482)(5,0.7263)(6,0.6345)(7,0.637)(8,0.7604)(9,0.5856)(10,0.7293)(11,0.7107)(12,0.7427)(13,0.7048)(14,0.7339)(15,0.8083)(16,0.7404)(17,0.829)(18,0.8003)(19,0.7209)(20,0.757)(21,0.8099)(22,0.8044)(23,0.8109)(24,0.8147)(25,0.8143)(26,0.8036)(27,0.8289)(28,0.8396)(29,0.8294)(30,0.8164)(31,0.7789)(32,0.8226)(33,0.8282)(34,0.8555)(35,0.8384)(36,0.8445)(37,0.8472)(38,0.8386)(39,0.8243)(40,0.8452)(41,0.7909)(42,0.8436)(43,0.8443)(44,0.8536)(45,0.8566)(46,0.8529)(47,0.8424)(48,0.844)(49,0.8503)(50,0.8554)(51,0.8554)(52,0.8557)(53,0.8681)(54,0.8701)(55,0.8681)(56,0.8341)(57,0.8606)(58,0.8692)(59,0.8609)(60,0.8635)(61,0.8534)(62,0.8672)(63,0.8676)(64,0.8581)(65,0.8655)(66,0.8537)(67,0.8538)(68,0.8651)(69,0.8634)(70,0.8634)(71,0.8814)(72,0.8793)(73,0.8629)(74,0.8791)(75,0.8777)(76,0.8716)(77,0.8731)(78,0.8742)(79,0.884)(80,0.8786)(81,0.8741)(82,0.8757)(83,0.887)(84,0.8908)(85,0.8966)(86,0.8873)(87,0.8789)(88,0.8893)(89,0.8767)(90,0.8703)(91,0.8786)(92,0.876)(93,0.8815)(94,0.8869)(95,0.8851)(96,0.8776)(97,0.871)(98,0.8928)(99,0.8812)(100,0.8821)(101,0.8821)(102,0.8837)(103,0.8758)(104,0.8815)(105,0.8787)(106,0.8808)(107,0.891)(108,0.8867)(109,0.889)(110,0.8897)(111,0.8878)(112,0.8875)(113,0.8777)(114,0.8898)(115,0.8762)(116,0.8803)(117,0.8899)(118,0.8872)(119,0.8856)(120,0.8868)(121,0.8934)(122,0.8836)(123,0.8811)(124,0.8813)(125,0.8872)(126,0.8835)(127,0.8856)(128,0.8771)(129,0.8809)(130,0.8857)(131,0.881)(132,0.8819)(133,0.879)(134,0.8888)(135,0.8734)(136,0.8864)(137,0.8808)(138,0.8805)(139,0.8756)(140,0.8677)(141,0.8732)(142,0.8749)(143,0.8705)(144,0.8922)(145,0.8753)(146,0.8842)(147,0.8891)(148,0.8894)(149,0.8728)(150,0.8785)(151,0.8805)(152,0.8803)(153,0.8768)(154,0.8704)(155,0.883)(156,0.8862)(157,0.8882)(158,0.8909)(159,0.8868)(160,0.8758)(161,0.8793)(162,0.8889)(163,0.8733)(164,0.8719)(165,0.8809)(166,0.8833)(167,0.8821)(168,0.8817)(169,0.8698)(170,0.8854)(171,0.8774)(172,0.8751)(173,0.8667)(174,0.8758)(175,0.8682)(176,0.8847)(177,0.8679)(178,0.8795)(179,0.8747)(180,0.876)(181,0.8792)(182,0.8758)(183,0.8658)(184,0.8798)(185,0.8808)(186,0.8608)(187,0.8661)(188,0.8738)(189,0.8753)(190,0.8772)(191,0.8653)(192,0.8635)(193,0.8681)(194,0.8692)(195,0.8565)(196,0.8651)(197,0.8688)(198,0.8623)(199,0.8725)(200,0.8794)(201,0.8647)(202,0.8792)(203,0.8855)(204,0.8876)(205,0.8707)(206,0.8628)(207,0.8731)(208,0.8761)(209,0.8706)(210,0.8689)(211,0.8761)(212,0.8625)(213,0.8471)(214,0.8543)(215,0.8458)(216,0.8526)(217,0.8631)(218,0.852)(219,0.8442)(220,0.8612)(221,0.839)(222,0.8499)(223,0.8536)(224,0.8264)(225,0.8608)(226,0.8366)(227,0.8308)(228,0.8398)(229,0.8402)(230,0.8376)(231,0.8375)(232,0.8302)(233,0.8607)(234,0.8524)(235,0.8392)(236,0.8289)(237,0.8557)(238,0.8382)(239,0.8346)(240,0.8384)(241,0.835)(242,0.8432)(243,0.8287)(244,0.83)(245,0.8172)(246,0.8248)(247,0.8408)(248,0.823)(249,0.8405)(250,0.8525)(251,0.8411)(252,0.8084)(253,0.8009)(254,0.8334)(255,0.8332)(256,0.8215)(257,0.8193)(258,0.8091)(259,0.8087)(260,0.8105)(261,0.8247)(262,0.8264)(263,0.8033)(264,0.8029)(265,0.8067)(266,0.7988)(267,0.7738)(268,0.7913)(269,0.8203)(270,0.7986)(271,0.7852)(272,0.8161)(273,0.7976)(274,0.8083)(275,0.798)(276,0.7965)(277,0.7922)(278,0.7559)(279,0.7969)(280,0.7973)(281,0.7777)(282,0.7749)(283,0.7433)(284,0.7939)(285,0.7776)(286,0.7798)(287,0.7975)(288,0.7834)(289,0.7852)(290,0.7951)(291,0.7844)(292,0.76)(293,0.7354)(294,0.8005)(295,0.7776)(296,0.767)(297,0.7657)(298,0.7496)(299,0.714)
};\addlegendentry{$\alpha_t = 0.1,P  = 2.78$ dBm}

\end{axis}
\end{tikzpicture}}
\subfigure[Perfect CSI, $N=50$]{
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Global rounds},
xmajorgrids,
xmin=0, xmax=300,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Accuracy},
ymajorgrids,
ymin=0.5, ymax=1,
ytick style={color=black},
grid=major,
scaled ticks=true,
legend pos=south east,	
grid style=densely dashed,
]
\addplot [semithick, color =black, mark =  x,  mark size = 3, mark repeat = 30, mark phase = 10]
coordinates {
(0,0.104)(1,0.5938)(2,0.7873)(3,0.8422)(4,0.8675)(5,0.8863)(6,0.8958)(7,0.9041)(8,0.911)(9,0.9177)(10,0.9223)(11,0.9254)(12,0.9285)(13,0.9314)(14,0.9346)(15,0.9374)(16,0.9394)(17,0.9412)(18,0.9425)(19,0.9443)(20,0.9461)(21,0.947)(22,0.9481)(23,0.9492)(24,0.951)(25,0.9525)(26,0.9538)(27,0.955)(28,0.956)(29,0.9563)(30,0.9568)(31,0.9578)(32,0.9586)(33,0.9594)(34,0.96)(35,0.9605)(36,0.9611)(37,0.9615)(38,0.9624)(39,0.963)(40,0.9636)(41,0.9642)(42,0.9645)(43,0.965)(44,0.9653)(45,0.9655)(46,0.9659)(47,0.9661)(48,0.9665)(49,0.9669)(50,0.9671)(51,0.9673)(52,0.9673)(53,0.9676)(54,0.9685)(55,0.9687)(56,0.9693)(57,0.9697)(58,0.9701)(59,0.9703)(60,0.9705)(61,0.9706)(62,0.9707)(63,0.9708)(64,0.9709)(65,0.9712)(66,0.9717)(67,0.9717)(68,0.972)(69,0.972)(70,0.9724)(71,0.9726)(72,0.9729)(73,0.973)(74,0.9733)(75,0.9735)(76,0.9736)(77,0.9736)(78,0.9738)(79,0.9741)(80,0.9742)(81,0.9744)(82,0.9744)(83,0.9746)(84,0.9748)(85,0.9749)(86,0.9752)(87,0.9754)(88,0.9756)(89,0.9758)(90,0.9759)(91,0.976)(92,0.9763)(93,0.9764)(94,0.9763)(95,0.9767)(96,0.977)(97,0.9773)(98,0.9774)(99,0.9775)(100,0.9776)(101,0.9776)(102,0.9777)(103,0.9777)(104,0.9779)(105,0.978)(106,0.978)(107,0.978)(108,0.9781)(109,0.9781)(110,0.9782)(111,0.9781)(112,0.9781)(113,0.9782)(114,0.9782)(115,0.9783)(116,0.9784)(117,0.9785)(118,0.9786)(119,0.9786)(120,0.9786)(121,0.9786)(122,0.9787)(123,0.9789)(124,0.9788)(125,0.9789)(126,0.9791)(127,0.979)(128,0.9791)(129,0.9792)(130,0.9793)(131,0.9793)(132,0.9796)(133,0.9796)(134,0.9797)(135,0.9798)(136,0.9799)(137,0.9799)(138,0.9801)(139,0.9803)(140,0.9803)(141,0.9804)(142,0.9806)(143,0.9806)(144,0.9809)(145,0.9808)(146,0.981)(147,0.981)(148,0.9811)(149,0.9811)(150,0.9811)(151,0.9812)(152,0.9812)(153,0.9812)(154,0.9812)(155,0.9812)(156,0.9813)(157,0.9813)(158,0.9813)(159,0.9814)(160,0.9814)(161,0.9814)(162,0.9815)(163,0.9815)(164,0.9815)(165,0.9815)(166,0.9817)(167,0.9817)(168,0.9818)(169,0.9818)(170,0.9819)(171,0.982)(172,0.982)(173,0.9822)(174,0.9822)(175,0.9822)(176,0.9822)(177,0.9822)(178,0.9822)(179,0.9823)(180,0.9824)(181,0.9826)(182,0.9828)(183,0.9828)(184,0.9829)(185,0.9829)(186,0.983)(187,0.983)(188,0.983)(189,0.983)(190,0.9831)(191,0.9832)(192,0.9832)(193,0.9832)(194,0.9832)(195,0.9832)(196,0.9832)(197,0.9832)(198,0.9831)(199,0.9831)(200,0.9831)(201,0.9831)(202,0.9831)(203,0.9831)(204,0.9831)(205,0.9832)(206,0.9832)(207,0.9832)(208,0.9832)(209,0.9832)(210,0.9832)(211,0.9832)(212,0.9833)(213,0.9833)(214,0.9834)(215,0.9834)(216,0.9837)(217,0.9838)(218,0.9838)(219,0.9838)(220,0.9838)(221,0.9838)(222,0.9839)(223,0.984)(224,0.984)(225,0.9841)(226,0.9841)(227,0.9841)(228,0.9842)(229,0.9842)(230,0.9842)(231,0.9842)(232,0.9842)(233,0.9842)(234,0.9842)(235,0.9844)(236,0.9844)(237,0.9844)(238,0.9844)(239,0.9845)(240,0.9845)(241,0.9846)(242,0.9845)(243,0.9845)(244,0.9845)(245,0.9845)(246,0.9845)(247,0.9846)(248,0.9846)(249,0.9847)(250,0.9847)(251,0.9848)(252,0.9848)(253,0.9849)(254,0.9849)(255,0.9849)(256,0.9849)(257,0.9849)(258,0.9849)(259,0.9849)(260,0.985)(261,0.985)(262,0.985)(263,0.985)(264,0.985)(265,0.9851)(266,0.9851)(267,0.9851)(268,0.9851)(269,0.9851)(270,0.9851)(271,0.9851)(272,0.9851)(273,0.9853)(274,0.9853)(275,0.9853)(276,0.9853)(277,0.9853)(278,0.9853)(279,0.9853)(280,0.9853)(281,0.9853)(282,0.9854)(283,0.9854)(284,0.9854)(285,0.9854)(286,0.9854)(287,0.9854)(288,0.9854)(289,0.9854)(290,0.9854)(291,0.9855)(292,0.9855)(293,0.9855)(294,0.9855)(295,0.9855)(296,0.9854)(297,0.9854)(298,0.9854)(299,0.9854)
}; \addlegendentry{Perfect links}

\addplot [semithick, color =blue, mark =  square*,  mark size = 2, mark repeat = 30, mark phase = 10]
coordinates {
(0,0.104)(1,0.5791)(2,0.7841)(3,0.838)(4,0.8682)(5,0.882)(6,0.8913)(7,0.899)(8,0.9073)(9,0.9107)(10,0.9157)(11,0.9189)(12,0.9221)(13,0.9261)(14,0.9262)(15,0.931)(16,0.9292)(17,0.9357)(18,0.941)(19,0.9395)(20,0.9427)(21,0.9401)(22,0.9437)(23,0.9457)(24,0.9441)(25,0.9465)(26,0.9484)(27,0.95)(28,0.9503)(29,0.9494)(30,0.9484)(31,0.9533)(32,0.9538)(33,0.9547)(34,0.9537)(35,0.954)(36,0.9549)(37,0.956)(38,0.9552)(39,0.9572)(40,0.9574)(41,0.9579)(42,0.959)(43,0.959)(44,0.9572)(45,0.9598)(46,0.9591)(47,0.9595)(48,0.9605)(49,0.9602)(50,0.9608)(51,0.961)(52,0.961)(53,0.963)(54,0.9614)(55,0.9614)(56,0.9635)(57,0.9632)(58,0.9631)(59,0.9617)(60,0.9639)(61,0.9639)(62,0.9636)(63,0.9647)(64,0.9659)(65,0.9634)(66,0.9663)(67,0.9631)(68,0.9647)(69,0.9651)(70,0.9652)(71,0.9645)(72,0.9666)(73,0.9659)(74,0.9666)(75,0.9659)(76,0.9661)(77,0.9663)(78,0.9667)(79,0.9666)(80,0.9661)(81,0.9658)(82,0.9668)(83,0.9673)(84,0.9664)(85,0.966)(86,0.968)(87,0.9677)(88,0.9659)(89,0.9681)(90,0.9675)(91,0.969)(92,0.9684)(93,0.9681)(94,0.9684)(95,0.9683)(96,0.9685)(97,0.9675)(98,0.9683)(99,0.9682)(100,0.9696)(101,0.9691)(102,0.9692)(103,0.9696)(104,0.9672)(105,0.9699)(106,0.9711)(107,0.9712)(108,0.9716)(109,0.9703)(110,0.9707)(111,0.9706)(112,0.9714)(113,0.9714)(114,0.9717)(115,0.9712)(116,0.972)(117,0.9722)(118,0.9725)(119,0.9704)(120,0.9716)(121,0.9711)(122,0.9694)(123,0.971)(124,0.9708)(125,0.9709)(126,0.9699)(127,0.9704)(128,0.9715)(129,0.9705)(130,0.9714)(131,0.9697)(132,0.9711)(133,0.9706)(134,0.9716)(135,0.9719)(136,0.9704)(137,0.9717)(138,0.9727)(139,0.9731)(140,0.9736)(141,0.9737)(142,0.9728)(143,0.9722)(144,0.9731)(145,0.9719)(146,0.9726)(147,0.9727)(148,0.9741)(149,0.9736)(150,0.9732)(151,0.9733)(152,0.9725)(153,0.9731)(154,0.9739)(155,0.973)(156,0.9732)(157,0.9731)(158,0.9721)(159,0.9722)(160,0.9731)(161,0.9726)(162,0.9729)(163,0.9741)(164,0.9741)(165,0.9734)(166,0.9741)(167,0.9737)(168,0.9744)(169,0.9745)(170,0.9748)(171,0.9749)(172,0.9763)(173,0.9758)(174,0.9751)(175,0.9753)(176,0.9767)(177,0.9757)(178,0.9749)(179,0.9752)(180,0.9759)(181,0.9754)(182,0.9753)(183,0.9754)(184,0.9744)(185,0.9736)(186,0.9752)(187,0.9746)(188,0.9755)(189,0.9768)(190,0.9758)(191,0.9759)(192,0.9738)(193,0.9749)(194,0.975)(195,0.9745)(196,0.9751)(197,0.9744)(198,0.9744)(199,0.9745)(200,0.9749)(201,0.9749)(202,0.9746)(203,0.9755)(204,0.9749)(205,0.9747)(206,0.9756)(207,0.9758)(208,0.9754)(209,0.9757)(210,0.9755)(211,0.9755)(212,0.9762)(213,0.9768)(214,0.9773)(215,0.9767)(216,0.9768)(217,0.9775)(218,0.9771)(219,0.9769)(220,0.9763)(221,0.9765)(222,0.9774)(223,0.9765)(224,0.9756)(225,0.9769)(226,0.9766)(227,0.9767)(228,0.9764)(229,0.9783)(230,0.9768)(231,0.9767)(232,0.9771)(233,0.9768)(234,0.9772)(235,0.9778)(236,0.9776)(237,0.9778)(238,0.9778)(239,0.9783)(240,0.9774)(241,0.9786)(242,0.979)(243,0.9793)(244,0.9786)(245,0.9792)(246,0.9776)(247,0.9787)(248,0.9783)(249,0.9782)(250,0.9783)(251,0.9776)(252,0.9781)(253,0.9783)(254,0.9785)(255,0.9787)(256,0.9789)(257,0.9796)(258,0.9786)(259,0.9781)(260,0.9779)(261,0.9769)(262,0.9773)(263,0.9786)(264,0.9792)(265,0.9784)(266,0.979)(267,0.9802)(268,0.9793)(269,0.9793)(270,0.9798)(271,0.9783)(272,0.9791)(273,0.9794)(274,0.9795)(275,0.9787)(276,0.9783)(277,0.9782)(278,0.9785)(279,0.9789)(280,0.9782)(281,0.9779)(282,0.9778)(283,0.9784)(284,0.9782)(285,0.9786)(286,0.9782)(287,0.9788)(288,0.9786)(289,0.9783)(290,0.978)(291,0.9777)(292,0.9775)(293,0.9777)(294,0.9779)(295,0.9783)(296,0.9765)(297,0.9781)(298,0.9781)(299,0.9787)
}; \addlegendentry{$\alpha_t =1.0,P =9.91$ dBm }

\addplot [semithick, color =red, mark =  triangle*,  mark size = 2, mark repeat = 30, mark phase = 10]
coordinates{
(0,0.104)(1,0.5553)(2,0.7717)(3,0.8265)(4,0.8536)(5,0.8731)(6,0.8798)(7,0.8921)(8,0.9016)(9,0.9001)(10,0.9072)(11,0.9107)(12,0.9116)(13,0.9194)(14,0.918)(15,0.9193)(16,0.9146)(17,0.9278)(18,0.9319)(19,0.9285)(20,0.9349)(21,0.9337)(22,0.9326)(23,0.936)(24,0.935)(25,0.9359)(26,0.9387)(27,0.9398)(28,0.9369)(29,0.9394)(30,0.9374)(31,0.9425)(32,0.9415)(33,0.9433)(34,0.9448)(35,0.945)(36,0.9469)(37,0.9486)(38,0.9457)(39,0.9491)(40,0.9485)(41,0.9499)(42,0.9487)(43,0.9508)(44,0.9523)(45,0.9526)(46,0.9512)(47,0.9489)(48,0.9527)(49,0.9541)(50,0.9512)(51,0.9516)(52,0.9531)(53,0.9525)(54,0.9524)(55,0.9534)(56,0.9535)(57,0.9543)(58,0.9536)(59,0.9526)(60,0.9526)(61,0.9539)(62,0.952)(63,0.9556)(64,0.9551)(65,0.9546)(66,0.9561)(67,0.947)(68,0.9526)(69,0.9516)(70,0.9526)(71,0.9555)(72,0.9562)(73,0.9516)(74,0.9564)(75,0.9561)(76,0.9578)(77,0.9563)(78,0.9549)(79,0.9551)(80,0.9556)(81,0.9521)(82,0.9544)(83,0.9572)(84,0.9578)(85,0.9564)(86,0.9574)(87,0.9541)(88,0.9509)(89,0.9582)(90,0.9553)(91,0.9587)(92,0.9565)(93,0.9542)(94,0.9579)(95,0.9553)(96,0.9576)(97,0.9562)(98,0.9574)(99,0.9566)(100,0.9594)(101,0.9559)(102,0.9564)(103,0.9584)(104,0.9561)(105,0.958)(106,0.959)(107,0.9613)(108,0.9593)(109,0.9589)(110,0.9599)(111,0.9591)(112,0.9608)(113,0.9584)(114,0.959)(115,0.96)(116,0.9623)(117,0.9603)(118,0.9607)(119,0.9584)(120,0.957)(121,0.9606)(122,0.9554)(123,0.9554)(124,0.9603)(125,0.9597)(126,0.9581)(127,0.9569)(128,0.9579)(129,0.9579)(130,0.9582)(131,0.9586)(132,0.9594)(133,0.9573)(134,0.9589)(135,0.9578)(136,0.9595)(137,0.9596)(138,0.9582)(139,0.9583)(140,0.9599)(141,0.959)(142,0.9618)(143,0.9589)(144,0.9593)(145,0.96)(146,0.9595)(147,0.9621)(148,0.9597)(149,0.9566)(150,0.9612)(151,0.9599)(152,0.958)(153,0.9572)(154,0.9597)(155,0.9591)(156,0.9592)(157,0.959)(158,0.9582)(159,0.9575)(160,0.9605)(161,0.9597)(162,0.958)(163,0.9601)(164,0.9575)(165,0.9597)(166,0.9599)(167,0.9565)(168,0.9605)(169,0.9614)(170,0.9613)(171,0.9614)(172,0.9616)(173,0.9634)(174,0.9615)(175,0.9627)(176,0.9624)(177,0.9605)(178,0.9616)(179,0.9616)(180,0.9622)(181,0.9616)(182,0.962)(183,0.9589)(184,0.9604)(185,0.96)(186,0.9611)(187,0.9607)(188,0.9612)(189,0.9617)(190,0.9612)(191,0.9626)(192,0.9611)(193,0.961)(194,0.9621)(195,0.9594)(196,0.9613)(197,0.9616)(198,0.9621)(199,0.9624)(200,0.9638)(201,0.9651)(202,0.9614)(203,0.9636)(204,0.9607)(205,0.9639)(206,0.9616)(207,0.9634)(208,0.9616)(209,0.9629)(210,0.9622)(211,0.9605)(212,0.9608)(213,0.9623)(214,0.9621)(215,0.9608)(216,0.9617)(217,0.9613)(218,0.9614)(219,0.9605)(220,0.9621)(221,0.9581)(222,0.9619)(223,0.9619)(224,0.9615)(225,0.9612)(226,0.961)(227,0.9605)(228,0.9601)(229,0.961)(230,0.9629)(231,0.9628)(232,0.9637)(233,0.964)(234,0.9645)(235,0.9638)(236,0.9648)(237,0.9647)(238,0.9624)(239,0.9624)(240,0.9633)(241,0.9633)(242,0.9634)(243,0.9624)(244,0.9623)(245,0.9647)(246,0.9629)(247,0.9658)(248,0.9654)(249,0.9643)(250,0.9654)(251,0.9656)(252,0.9644)(253,0.9634)(254,0.9635)(255,0.9639)(256,0.9646)(257,0.9626)(258,0.9639)(259,0.9638)(260,0.9635)(261,0.9622)(262,0.9628)(263,0.9641)(264,0.966)(265,0.961)(266,0.9633)(267,0.9621)(268,0.9621)(269,0.9628)(270,0.9635)(271,0.9625)(272,0.9621)(273,0.9641)(274,0.9618)(275,0.9642)(276,0.962)(277,0.9621)(278,0.9645)(279,0.9636)(280,0.9644)(281,0.9639)(282,0.9634)(283,0.9631)(284,0.9651)(285,0.9655)(286,0.9636)(287,0.9635)(288,0.9635)(289,0.9624)(290,0.9608)(291,0.9638)(292,0.9625)(293,0.9634)(294,0.9635)(295,0.9619)(296,0.9617)(297,0.9636)(298,0.9628)(299,0.9633)
};\addlegendentry{$\alpha_t =0.5,P  = 6.81$ dBm}

\addplot[semithick, color =olive]
coordinates{
(0,0.104)(1,0.2082)(2,0.4163)(3,0.4959)(4,0.5552)(5,0.5825)(6,0.5489)(7,0.6668)(8,0.6205)(9,0.64)(10,0.6496)(11,0.7151)(12,0.6619)(13,0.6693)(14,0.7477)(15,0.7021)(16,0.7513)(17,0.7565)(18,0.7375)(19,0.7481)(20,0.7744)(21,0.7022)(22,0.7428)(23,0.7581)(24,0.7976)(25,0.7933)(26,0.7906)(27,0.767)(28,0.8265)(29,0.8027)(30,0.8101)(31,0.7687)(32,0.8248)(33,0.79)(34,0.7992)(35,0.7888)(36,0.8215)(37,0.8221)(38,0.8031)(39,0.8267)(40,0.8037)(41,0.842)(42,0.8267)(43,0.8036)(44,0.8367)(45,0.8214)(46,0.8319)(47,0.8551)(48,0.8303)(49,0.8515)(50,0.8335)(51,0.8456)(52,0.8344)(53,0.8424)(54,0.8455)(55,0.8333)(56,0.8461)(57,0.8625)(58,0.8456)(59,0.858)(60,0.8681)(61,0.8561)(62,0.8682)(63,0.8332)(64,0.8555)(65,0.8635)(66,0.8568)(67,0.8248)(68,0.8649)(69,0.8668)(70,0.8652)(71,0.8858)(72,0.8607)(73,0.8676)(74,0.8788)(75,0.8887)(76,0.866)(77,0.8518)(78,0.8587)(79,0.8679)(80,0.8831)(81,0.8769)(82,0.8802)(83,0.8776)(84,0.8763)(85,0.8636)(86,0.8788)(87,0.8161)(88,0.8771)(89,0.8755)(90,0.8686)(91,0.8665)(92,0.8748)(93,0.8696)(94,0.8673)(95,0.8619)(96,0.8573)(97,0.8664)(98,0.8838)(99,0.8749)(100,0.8357)(101,0.882)(102,0.8839)(103,0.883)(104,0.8764)(105,0.8768)(106,0.872)(107,0.8864)(108,0.8821)(109,0.8521)(110,0.8722)(111,0.8746)(112,0.8627)(113,0.8781)(114,0.8673)(115,0.8548)(116,0.852)(117,0.8701)(118,0.8741)(119,0.8779)(120,0.8714)(121,0.8801)(122,0.8915)(123,0.8778)(124,0.8669)(125,0.885)(126,0.8668)(127,0.8278)(128,0.8533)(129,0.8675)(130,0.8673)(131,0.859)(132,0.8547)(133,0.8458)(134,0.8545)(135,0.855)(136,0.8471)(137,0.8569)(138,0.8543)(139,0.8679)(140,0.8649)(141,0.8657)(142,0.8699)(143,0.84)(144,0.8625)(145,0.8588)(146,0.8537)(147,0.8381)(148,0.8284)(149,0.8221)(150,0.8183)(151,0.8355)(152,0.8359)(153,0.8232)(154,0.8221)(155,0.8059)(156,0.7872)(157,0.8344)(158,0.8136)(159,0.8112)(160,0.7987)(161,0.7785)(162,0.7526)(163,0.7922)(164,0.7754)(165,0.7716)(166,0.7147)(167,0.757)(168,0.7463)(169,0.7055)(170,0.6752)(171,0.7257)(172,0.7269)(173,0.6731)(174,0.694)(175,0.7274)(176,0.7106)(177,0.7208)(178,0.7501)(179,0.6887)(180,0.7025)(181,0.7422)(182,0.702)(183,0.7045)(184,0.683)(185,0.734)(186,0.7164)(187,0.7139)(188,0.6622)(189,0.6187)(190,0.6099)(191,0.6973)(192,0.6076)(193,0.6711)(194,0.6894)(195,0.6775)(196,0.6373)(197,0.6297)(198,0.6401)(199,0.6645)(200,0.655)(201,0.6171)(202,0.5807)(203,0.6986)(204,0.6478)(205,0.645)(206,0.624)(207,0.6552)(208,0.671)(209,0.5608)(210,0.6377)(211,0.5991)(212,0.5976)(213,0.6481)(214,0.5638)(215,0.6033)(216,0.6185)(217,0.6835)(218,0.6626)(219,0.6653)(220,0.6883)(221,0.6331)(222,0.5938)(223,0.6619)(224,0.7069)(225,0.6547)(226,0.6704)(227,0.6449)(228,0.706)(229,0.6585)(230,0.6557)(231,0.6167)(232,0.6427)(233,0.6891)(234,0.6183)(235,0.6994)(236,0.5377)(237,0.5939)(238,0.6736)(239,0.6411)(240,0.7224)(241,0.686)(242,0.5954)(243,0.5679)(244,0.6429)(245,0.6988)(246,0.666)(247,0.7088)(248,0.6345)(249,0.6529)(250,0.6373)(251,0.7114)(252,0.6586)(253,0.6817)(254,0.7102)(255,0.7391)(256,0.6352)(257,0.6502)(258,0.7071)(259,0.7209)(260,0.707)(261,0.6426)(262,0.7281)(263,0.6942)(264,0.7168)(265,0.6695)(266,0.5138)(267,0.6714)(268,0.637)(269,0.6043)(270,0.6868)(271,0.6808)(272,0.7176)(273,0.6098)(274,0.6611)(275,0.6299)(276,0.5936)(277,0.6302)(278,0.7052)(279,0.6909)(280,0.6168)(281,0.6081)(282,0.6)(283,0.6114)(284,0.6833)(285,0.7153)(286,0.7101)(287,0.7031)(288,0.5997)(289,0.6855)(290,0.6614)(291,0.6727)(292,0.6307)(293,0.672)(294,0.591)(295,0.5648)(296,0.6293)(297,0.6583)(298,0.6206)(299,0.6183)
};\addlegendentry{$\alpha_t = 0.1,P = 3.62$ dBm}

\end{axis}
\end{tikzpicture}}
\subfigure[Imperfect CSI, $N=50$]{
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Global rounds},
xmajorgrids,
xmin=0, xmax=300,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Accuracy},
ymajorgrids,
ymin=0.5, ymax=1,
ytick style={color=black},
grid=major,
scaled ticks=true,
legend pos=south east,	
grid style=densely dashed,
]
\addplot [semithick, color =black, mark =  x,  mark size = 3, mark repeat = 30, mark phase = 10]
coordinates {
(0,0.104)(1,0.5938)(2,0.7873)(3,0.8422)(4,0.8675)(5,0.8863)(6,0.8958)(7,0.9041)(8,0.911)(9,0.9177)(10,0.9223)(11,0.9254)(12,0.9285)(13,0.9314)(14,0.9346)(15,0.9374)(16,0.9394)(17,0.9412)(18,0.9425)(19,0.9443)(20,0.9461)(21,0.947)(22,0.9481)(23,0.9492)(24,0.951)(25,0.9525)(26,0.9538)(27,0.955)(28,0.956)(29,0.9563)(30,0.9568)(31,0.9578)(32,0.9586)(33,0.9594)(34,0.96)(35,0.9605)(36,0.9611)(37,0.9615)(38,0.9624)(39,0.963)(40,0.9636)(41,0.9642)(42,0.9645)(43,0.965)(44,0.9653)(45,0.9655)(46,0.9659)(47,0.9661)(48,0.9665)(49,0.9669)(50,0.9671)(51,0.9673)(52,0.9673)(53,0.9676)(54,0.9685)(55,0.9687)(56,0.9693)(57,0.9697)(58,0.9701)(59,0.9703)(60,0.9705)(61,0.9706)(62,0.9707)(63,0.9708)(64,0.9709)(65,0.9712)(66,0.9717)(67,0.9717)(68,0.972)(69,0.972)(70,0.9724)(71,0.9726)(72,0.9729)(73,0.973)(74,0.9733)(75,0.9735)(76,0.9736)(77,0.9736)(78,0.9738)(79,0.9741)(80,0.9742)(81,0.9744)(82,0.9744)(83,0.9746)(84,0.9748)(85,0.9749)(86,0.9752)(87,0.9754)(88,0.9756)(89,0.9758)(90,0.9759)(91,0.976)(92,0.9763)(93,0.9764)(94,0.9763)(95,0.9767)(96,0.977)(97,0.9773)(98,0.9774)(99,0.9775)(100,0.9776)(101,0.9776)(102,0.9777)(103,0.9777)(104,0.9779)(105,0.978)(106,0.978)(107,0.978)(108,0.9781)(109,0.9781)(110,0.9782)(111,0.9781)(112,0.9781)(113,0.9782)(114,0.9782)(115,0.9783)(116,0.9784)(117,0.9785)(118,0.9786)(119,0.9786)(120,0.9786)(121,0.9786)(122,0.9787)(123,0.9789)(124,0.9788)(125,0.9789)(126,0.9791)(127,0.979)(128,0.9791)(129,0.9792)(130,0.9793)(131,0.9793)(132,0.9796)(133,0.9796)(134,0.9797)(135,0.9798)(136,0.9799)(137,0.9799)(138,0.9801)(139,0.9803)(140,0.9803)(141,0.9804)(142,0.9806)(143,0.9806)(144,0.9809)(145,0.9808)(146,0.981)(147,0.981)(148,0.9811)(149,0.9811)(150,0.9811)(151,0.9812)(152,0.9812)(153,0.9812)(154,0.9812)(155,0.9812)(156,0.9813)(157,0.9813)(158,0.9813)(159,0.9814)(160,0.9814)(161,0.9814)(162,0.9815)(163,0.9815)(164,0.9815)(165,0.9815)(166,0.9817)(167,0.9817)(168,0.9818)(169,0.9818)(170,0.9819)(171,0.982)(172,0.982)(173,0.9822)(174,0.9822)(175,0.9822)(176,0.9822)(177,0.9822)(178,0.9822)(179,0.9823)(180,0.9824)(181,0.9826)(182,0.9828)(183,0.9828)(184,0.9829)(185,0.9829)(186,0.983)(187,0.983)(188,0.983)(189,0.983)(190,0.9831)(191,0.9832)(192,0.9832)(193,0.9832)(194,0.9832)(195,0.9832)(196,0.9832)(197,0.9832)(198,0.9831)(199,0.9831)(200,0.9831)(201,0.9831)(202,0.9831)(203,0.9831)(204,0.9831)(205,0.9832)(206,0.9832)(207,0.9832)(208,0.9832)(209,0.9832)(210,0.9832)(211,0.9832)(212,0.9833)(213,0.9833)(214,0.9834)(215,0.9834)(216,0.9837)(217,0.9838)(218,0.9838)(219,0.9838)(220,0.9838)(221,0.9838)(222,0.9839)(223,0.984)(224,0.984)(225,0.9841)(226,0.9841)(227,0.9841)(228,0.9842)(229,0.9842)(230,0.9842)(231,0.9842)(232,0.9842)(233,0.9842)(234,0.9842)(235,0.9844)(236,0.9844)(237,0.9844)(238,0.9844)(239,0.9845)(240,0.9845)(241,0.9846)(242,0.9845)(243,0.9845)(244,0.9845)(245,0.9845)(246,0.9845)(247,0.9846)(248,0.9846)(249,0.9847)(250,0.9847)(251,0.9848)(252,0.9848)(253,0.9849)(254,0.9849)(255,0.9849)(256,0.9849)(257,0.9849)(258,0.9849)(259,0.9849)(260,0.985)(261,0.985)(262,0.985)(263,0.985)(264,0.985)(265,0.9851)(266,0.9851)(267,0.9851)(268,0.9851)(269,0.9851)(270,0.9851)(271,0.9851)(272,0.9851)(273,0.9853)(274,0.9853)(275,0.9853)(276,0.9853)(277,0.9853)(278,0.9853)(279,0.9853)(280,0.9853)(281,0.9853)(282,0.9854)(283,0.9854)(284,0.9854)(285,0.9854)(286,0.9854)(287,0.9854)(288,0.9854)(289,0.9854)(290,0.9854)(291,0.9855)(292,0.9855)(293,0.9855)(294,0.9855)(295,0.9855)(296,0.9854)(297,0.9854)(298,0.9854)(299,0.9854)
}; \addlegendentry{Perfect links}

\addplot [semithick, color =blue, mark =  square*,  mark size = 2, mark repeat = 30, mark phase = 10]
coordinates {
(0,0.104)(1,0.5794)(2,0.784)(3,0.8399)(4,0.8673)(5,0.8824)(6,0.8912)(7,0.9006)(8,0.9076)(9,0.9111)(10,0.9157)(11,0.9198)(12,0.9226)(13,0.9264)(14,0.9261)(15,0.9314)(16,0.9292)(17,0.9358)(18,0.9395)(19,0.9395)(20,0.9412)(21,0.9404)(22,0.9441)(23,0.9462)(24,0.9449)(25,0.9471)(26,0.948)(27,0.95)(28,0.9501)(29,0.9492)(30,0.9488)(31,0.9515)(32,0.9539)(33,0.9546)(34,0.9532)(35,0.9543)(36,0.9542)(37,0.956)(38,0.9553)(39,0.9574)(40,0.9583)(41,0.9576)(42,0.9573)(43,0.9591)(44,0.9575)(45,0.9588)(46,0.9595)(47,0.9589)(48,0.9608)(49,0.9603)(50,0.9607)(51,0.9606)(52,0.9614)(53,0.9621)(54,0.9618)(55,0.9626)(56,0.9622)(57,0.9637)(58,0.9627)(59,0.9624)(60,0.9645)(61,0.9635)(62,0.9638)(63,0.9651)(64,0.9657)(65,0.964)(66,0.966)(67,0.9637)(68,0.9654)(69,0.965)(70,0.9661)(71,0.9662)(72,0.9669)(73,0.9663)(74,0.9673)(75,0.9661)(76,0.9662)(77,0.9662)(78,0.9672)(79,0.9675)(80,0.9664)(81,0.9651)(82,0.9677)(83,0.9671)(84,0.9659)(85,0.9662)(86,0.9691)(87,0.9673)(88,0.9654)(89,0.9687)(90,0.9675)(91,0.9693)(92,0.9689)(93,0.9689)(94,0.9694)(95,0.9692)(96,0.9697)(97,0.9686)(98,0.9698)(99,0.9697)(100,0.9704)(101,0.9698)(102,0.9699)(103,0.9703)(104,0.9693)(105,0.9703)(106,0.9715)(107,0.9716)(108,0.9718)(109,0.9703)(110,0.971)(111,0.9707)(112,0.9721)(113,0.9705)(114,0.9714)(115,0.9718)(116,0.9712)(117,0.9709)(118,0.9718)(119,0.9712)(120,0.9711)(121,0.9715)(122,0.9692)(123,0.9699)(124,0.9703)(125,0.9708)(126,0.9703)(127,0.97)(128,0.9705)(129,0.9704)(130,0.9707)(131,0.9698)(132,0.9711)(133,0.9706)(134,0.9713)(135,0.9706)(136,0.9711)(137,0.9717)(138,0.9733)(139,0.9735)(140,0.9729)(141,0.9732)(142,0.9728)(143,0.9718)(144,0.9733)(145,0.9731)(146,0.9731)(147,0.9724)(148,0.9742)(149,0.9737)(150,0.9734)(151,0.9733)(152,0.9723)(153,0.9734)(154,0.973)(155,0.9736)(156,0.9724)(157,0.9734)(158,0.9735)(159,0.9734)(160,0.9744)(161,0.9729)(162,0.9738)(163,0.9733)(164,0.9743)(165,0.9745)(166,0.9743)(167,0.974)(168,0.9755)(169,0.9754)(170,0.9753)(171,0.9747)(172,0.9757)(173,0.975)(174,0.975)(175,0.9753)(176,0.9756)(177,0.976)(178,0.9755)(179,0.9756)(180,0.9751)(181,0.9762)(182,0.9757)(183,0.9756)(184,0.9743)(185,0.9747)(186,0.9761)(187,0.9758)(188,0.9761)(189,0.9775)(190,0.9765)(191,0.9765)(192,0.9751)(193,0.9757)(194,0.9759)(195,0.9755)(196,0.9758)(197,0.9752)(198,0.9756)(199,0.975)(200,0.9753)(201,0.975)(202,0.9755)(203,0.976)(204,0.975)(205,0.9753)(206,0.9746)(207,0.9757)(208,0.9758)(209,0.9763)(210,0.9759)(211,0.9767)(212,0.9767)(213,0.977)(214,0.976)(215,0.9765)(216,0.978)(217,0.9774)(218,0.9764)(219,0.9773)(220,0.9771)(221,0.9758)(222,0.977)(223,0.9767)(224,0.976)(225,0.9768)(226,0.976)(227,0.9761)(228,0.9767)(229,0.9776)(230,0.9771)(231,0.9759)(232,0.9765)(233,0.977)(234,0.977)(235,0.9775)(236,0.977)(237,0.9768)(238,0.9783)(239,0.9787)(240,0.9772)(241,0.9775)(242,0.9793)(243,0.979)(244,0.9792)(245,0.9783)(246,0.9774)(247,0.9781)(248,0.9781)(249,0.9779)(250,0.9792)(251,0.9781)(252,0.9769)(253,0.9774)(254,0.9781)(255,0.978)(256,0.9775)(257,0.9774)(258,0.9781)(259,0.9786)(260,0.9779)(261,0.9768)(262,0.9777)(263,0.9782)(264,0.9794)(265,0.9789)(266,0.9792)(267,0.9802)(268,0.9795)(269,0.98)(270,0.9793)(271,0.9791)(272,0.9795)(273,0.9802)(274,0.9791)(275,0.9791)(276,0.9789)(277,0.9785)(278,0.9781)(279,0.9774)(280,0.9777)(281,0.9778)(282,0.9767)(283,0.9781)(284,0.9783)(285,0.979)(286,0.9783)(287,0.9781)(288,0.9787)(289,0.9784)(290,0.978)(291,0.9779)(292,0.9777)(293,0.9781)(294,0.9788)(295,0.9786)(296,0.9781)(297,0.979)(298,0.978)(299,0.9795)
}; \addlegendentry{$\alpha_t = 1.0,P = 9.86$ dBm }

\addplot [semithick, color =red, mark =  triangle*,  mark size = 2, mark repeat = 30, mark phase = 10]
coordinates{
(0,0.104)(1,0.5552)(2,0.7695)(3,0.8268)(4,0.8564)(5,0.8744)(6,0.8816)(7,0.8917)(8,0.9034)(9,0.8995)(10,0.907)(11,0.9114)(12,0.9138)(13,0.921)(14,0.9149)(15,0.9207)(16,0.9159)(17,0.9284)(18,0.932)(19,0.9278)(20,0.9351)(21,0.9342)(22,0.933)(23,0.9351)(24,0.9339)(25,0.9375)(26,0.9403)(27,0.9403)(28,0.9389)(29,0.9378)(30,0.939)(31,0.9436)(32,0.9426)(33,0.9453)(34,0.9458)(35,0.9446)(36,0.9455)(37,0.9493)(38,0.9465)(39,0.9479)(40,0.9514)(41,0.9504)(42,0.9476)(43,0.9499)(44,0.9509)(45,0.9515)(46,0.9506)(47,0.9491)(48,0.9543)(49,0.9546)(50,0.9544)(51,0.9531)(52,0.9531)(53,0.9535)(54,0.953)(55,0.953)(56,0.9554)(57,0.9565)(58,0.9561)(59,0.9549)(60,0.9548)(61,0.9557)(62,0.9538)(63,0.9561)(64,0.9563)(65,0.9545)(66,0.9572)(67,0.9489)(68,0.9547)(69,0.9531)(70,0.9527)(71,0.9554)(72,0.9561)(73,0.9538)(74,0.9583)(75,0.956)(76,0.9592)(77,0.9563)(78,0.9547)(79,0.9557)(80,0.9574)(81,0.9521)(82,0.9563)(83,0.9562)(84,0.9573)(85,0.9551)(86,0.9592)(87,0.9553)(88,0.953)(89,0.9585)(90,0.9573)(91,0.9584)(92,0.9553)(93,0.9584)(94,0.9587)(95,0.9555)(96,0.9583)(97,0.9586)(98,0.9591)(99,0.959)(100,0.9617)(101,0.9582)(102,0.9581)(103,0.9593)(104,0.9573)(105,0.9593)(106,0.9608)(107,0.9604)(108,0.9621)(109,0.9602)(110,0.961)(111,0.9615)(112,0.9615)(113,0.9574)(114,0.959)(115,0.9596)(116,0.9627)(117,0.9624)(118,0.9596)(119,0.96)(120,0.9576)(121,0.9604)(122,0.9554)(123,0.9586)(124,0.9602)(125,0.9619)(126,0.9593)(127,0.9598)(128,0.9599)(129,0.9591)(130,0.9607)(131,0.9582)(132,0.9608)(133,0.9588)(134,0.9575)(135,0.9555)(136,0.9583)(137,0.9577)(138,0.9587)(139,0.9597)(140,0.9593)(141,0.9595)(142,0.9606)(143,0.9606)(144,0.9604)(145,0.9588)(146,0.9563)(147,0.9608)(148,0.9612)(149,0.9581)(150,0.9605)(151,0.9606)(152,0.959)(153,0.959)(154,0.9611)(155,0.9601)(156,0.9604)(157,0.9602)(158,0.9595)(159,0.9595)(160,0.9604)(161,0.9616)(162,0.9592)(163,0.9607)(164,0.9594)(165,0.9615)(166,0.9619)(167,0.9587)(168,0.9609)(169,0.9618)(170,0.9597)(171,0.9609)(172,0.9634)(173,0.9608)(174,0.9631)(175,0.9613)(176,0.9618)(177,0.9612)(178,0.9629)(179,0.9616)(180,0.9619)(181,0.9622)(182,0.9601)(183,0.9595)(184,0.9611)(185,0.9625)(186,0.9627)(187,0.9631)(188,0.9645)(189,0.9637)(190,0.965)(191,0.9648)(192,0.9618)(193,0.9627)(194,0.9639)(195,0.9619)(196,0.9623)(197,0.9627)(198,0.9634)(199,0.9627)(200,0.9646)(201,0.9653)(202,0.9645)(203,0.9644)(204,0.9644)(205,0.9655)(206,0.9654)(207,0.9641)(208,0.9635)(209,0.9646)(210,0.9621)(211,0.9632)(212,0.9628)(213,0.9634)(214,0.9627)(215,0.9621)(216,0.9629)(217,0.9609)(218,0.9632)(219,0.961)(220,0.9619)(221,0.9569)(222,0.9611)(223,0.9621)(224,0.962)(225,0.9615)(226,0.9608)(227,0.9614)(228,0.9619)(229,0.9632)(230,0.9639)(231,0.964)(232,0.9655)(233,0.9648)(234,0.9637)(235,0.9639)(236,0.9625)(237,0.964)(238,0.9622)(239,0.9642)(240,0.9624)(241,0.9642)(242,0.9645)(243,0.9638)(244,0.9631)(245,0.9648)(246,0.9655)(247,0.9665)(248,0.9652)(249,0.9658)(250,0.9649)(251,0.9663)(252,0.9642)(253,0.9645)(254,0.9654)(255,0.9665)(256,0.9662)(257,0.9644)(258,0.9646)(259,0.9644)(260,0.9646)(261,0.9632)(262,0.9647)(263,0.9654)(264,0.9652)(265,0.9643)(266,0.966)(267,0.9642)(268,0.9644)(269,0.9635)(270,0.9648)(271,0.9657)(272,0.9654)(273,0.9658)(274,0.9639)(275,0.9654)(276,0.9635)(277,0.9645)(278,0.9659)(279,0.9651)(280,0.9659)(281,0.965)(282,0.9661)(283,0.9662)(284,0.966)(285,0.9668)(286,0.9645)(287,0.9648)(288,0.9648)(289,0.9635)(290,0.9634)(291,0.9642)(292,0.963)(293,0.9643)(294,0.9648)(295,0.9633)(296,0.9633)(297,0.9643)(298,0.9659)(299,0.9654)
};\addlegendentry{$\alpha_t =0.5,P  = 6.81$ dBm}

\addplot[semithick, color =olive]
coordinates{
(0,0.104)(1,0.2256)(2,0.3858)(3,0.5019)(4,0.5408)(5,0.5967)(6,0.5574)(7,0.6618)(8,0.6101)(9,0.6017)(10,0.6383)(11,0.7146)(12,0.6924)(13,0.7058)(14,0.7193)(15,0.7013)(16,0.7373)(17,0.7362)(18,0.7035)(19,0.7902)(20,0.7745)(21,0.7271)(22,0.8026)(23,0.7704)(24,0.8019)(25,0.7957)(26,0.7964)(27,0.757)(28,0.8168)(29,0.8104)(30,0.8124)(31,0.7656)(32,0.8195)(33,0.7883)(34,0.808)(35,0.8199)(36,0.7969)(37,0.7659)(38,0.8223)(39,0.8392)(40,0.8083)(41,0.8265)(42,0.8406)(43,0.8222)(44,0.837)(45,0.8343)(46,0.8499)(47,0.862)(48,0.8402)(49,0.8241)(50,0.8563)(51,0.8423)(52,0.8414)(53,0.8449)(54,0.8158)(55,0.8354)(56,0.8158)(57,0.8331)(58,0.8565)(59,0.8517)(60,0.8567)(61,0.8475)(62,0.8538)(63,0.8366)(64,0.853)(65,0.8605)(66,0.8596)(67,0.859)(68,0.8595)(69,0.8727)(70,0.868)(71,0.8765)(72,0.8656)(73,0.8414)(74,0.8704)(75,0.8859)(76,0.8695)(77,0.8705)(78,0.8787)(79,0.8616)(80,0.8882)(81,0.8765)(82,0.8681)(83,0.8725)(84,0.8657)(85,0.8651)(86,0.875)(87,0.8793)(88,0.8741)(89,0.8733)(90,0.8718)(91,0.8672)(92,0.8748)(93,0.8683)(94,0.8673)(95,0.8837)(96,0.8652)(97,0.8678)(98,0.8883)(99,0.888)(100,0.8863)(101,0.8944)(102,0.8894)(103,0.8718)(104,0.8672)(105,0.8846)(106,0.8688)(107,0.8947)(108,0.8818)(109,0.8789)(110,0.8779)(111,0.8768)(112,0.8691)(113,0.8829)(114,0.8635)(115,0.8839)(116,0.8716)(117,0.8884)(118,0.8829)(119,0.8899)(120,0.8598)(121,0.8899)(122,0.8986)(123,0.8851)(124,0.8903)(125,0.8939)(126,0.8813)(127,0.8403)(128,0.8659)(129,0.8848)(130,0.8644)(131,0.8751)(132,0.8494)(133,0.864)(134,0.8743)(135,0.863)(136,0.8674)(137,0.8704)(138,0.8705)(139,0.8768)(140,0.8659)(141,0.8744)(142,0.867)(143,0.8438)(144,0.8598)(145,0.8544)(146,0.869)(147,0.8716)(148,0.8317)(149,0.8597)(150,0.8645)(151,0.8663)(152,0.8417)(153,0.8455)(154,0.8399)(155,0.8337)(156,0.8135)(157,0.8487)(158,0.8425)(159,0.8516)(160,0.8578)(161,0.8487)(162,0.824)(163,0.8412)(164,0.8154)(165,0.8408)(166,0.8111)(167,0.8154)(168,0.8211)(169,0.8065)(170,0.7645)(171,0.8065)(172,0.7635)(173,0.7839)(174,0.7876)(175,0.7994)(176,0.7417)(177,0.7759)(178,0.7754)(179,0.7719)(180,0.7472)(181,0.7475)(182,0.7646)(183,0.7383)(184,0.7419)(185,0.7196)(186,0.7359)(187,0.7245)(188,0.6809)(189,0.7082)(190,0.6954)(191,0.7113)(192,0.6699)(193,0.6648)(194,0.6709)(195,0.7056)(196,0.7025)(197,0.6902)(198,0.6754)(199,0.6904)(200,0.6669)(201,0.6927)(202,0.6676)(203,0.6983)(204,0.655)(205,0.6282)(206,0.6531)(207,0.6342)(208,0.6229)(209,0.6209)(210,0.6527)(211,0.6046)(212,0.6462)(213,0.6739)(214,0.5976)(215,0.6061)(216,0.6592)(217,0.6568)(218,0.6324)(219,0.689)(220,0.5637)(221,0.5894)(222,0.6538)(223,0.634)(224,0.7035)(225,0.6644)(226,0.7182)(227,0.6592)(228,0.6482)(229,0.665)(230,0.6596)(231,0.6478)(232,0.6089)(233,0.6906)(234,0.607)(235,0.6898)(236,0.5964)(237,0.6339)(238,0.6732)(239,0.663)(240,0.6184)(241,0.6972)(242,0.6351)(243,0.614)(244,0.6759)(245,0.655)(246,0.6205)(247,0.7047)(248,0.6132)(249,0.6604)(250,0.5927)(251,0.59)(252,0.6505)(253,0.6947)(254,0.6819)(255,0.6142)(256,0.707)(257,0.5839)(258,0.67)(259,0.6422)(260,0.6707)(261,0.6526)(262,0.6982)(263,0.7122)(264,0.695)(265,0.6773)(266,0.5785)(267,0.7168)(268,0.5495)(269,0.6232)(270,0.6593)(271,0.5481)(272,0.7167)(273,0.7176)(274,0.5897)(275,0.6632)(276,0.6399)(277,0.6683)(278,0.6768)(279,0.6097)(280,0.624)(281,0.63)(282,0.6441)(283,0.6482)(284,0.6645)(285,0.6801)(286,0.7027)(287,0.6793)(288,0.6314)(289,0.7134)(290,0.6154)(291,0.6042)(292,0.6289)(293,0.6763)(294,0.6335)(295,0.5709)(296,0.6646)(297,0.5667)(298,0.6533)(299,0.6142)
};\addlegendentry{$\alpha_t =0.1,P = 3.62$ dBm}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Global rounds},
xmajorgrids,
xmin=0, xmax=300,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
grid=major,
scaled ticks=true,
legend pos=south east,	
grid style=densely dashed,
]

\addplot [semithick, color=black]
coordinates {
(0,0.104)(1,0.0951)(2,0.1443)(3,0.2375)(4,0.3221)(5,0.3932)(6,0.4564)(7,0.5125)(8,0.5539)(9,0.5977)(10,0.634)(11,0.6589)(12,0.6822)(13,0.7044)(14,0.7246)(15,0.7438)(16,0.7574)(17,0.769)(18,0.7816)(19,0.7904)(20,0.7985)(21,0.8052)(22,0.8121)(23,0.8179)(24,0.8231)(25,0.8271)(26,0.8319)(27,0.8352)(28,0.8381)(29,0.8408)(30,0.8454)(31,0.8477)(32,0.85)(33,0.8493)(34,0.8506)(35,0.8381)(36,0.8322)(37,0.8074)(38,0.8002)(39,0.7903)(40,0.8255)(41,0.8291)(42,0.8525)(43,0.8484)(44,0.8649)(45,0.8627)(46,0.8714)(47,0.872)(48,0.876)(49,0.8768)(50,0.8794)(51,0.8796)(52,0.8824)(53,0.8821)(54,0.8855)(55,0.8852)(56,0.8878)(57,0.8872)(58,0.8894)(59,0.8904)(60,0.8915)(61,0.8932)(62,0.8937)(63,0.8944)(64,0.8956)(65,0.8963)(66,0.8971)(67,0.898)(68,0.899)(69,0.8998)(70,0.8999)(71,0.901)(72,0.9017)(73,0.903)(74,0.9027)(75,0.9049)(76,0.9043)(77,0.9059)(78,0.9059)(79,0.9072)(80,0.9082)(81,0.9081)(82,0.9091)(83,0.9092)(84,0.9098)(85,0.9104)(86,0.9109)(87,0.9116)(88,0.912)(89,0.9125)(90,0.913)(91,0.9129)(92,0.9136)(93,0.9135)(94,0.9144)(95,0.9144)(96,0.9152)(97,0.9151)(98,0.9161)(99,0.9159)(100,0.9168)(101,0.917)(102,0.9173)(103,0.9176)(104,0.9184)(105,0.9182)(106,0.9189)(107,0.9185)(108,0.919)(109,0.9192)(110,0.9197)(111,0.9197)(112,0.9203)(113,0.9202)(114,0.9214)(115,0.9206)(116,0.9218)(117,0.9213)(118,0.9224)(119,0.9222)(120,0.923)(121,0.9229)(122,0.9233)(123,0.9233)(124,0.9236)(125,0.9239)(126,0.9239)(127,0.9242)(128,0.9246)(129,0.9246)(130,0.9257)(131,0.9251)(132,0.9263)(133,0.9265)(134,0.927)(135,0.9274)(136,0.9277)(137,0.9275)(138,0.9284)(139,0.9284)(140,0.9286)(141,0.9292)(142,0.9289)(143,0.9298)(144,0.9298)(145,0.9302)(146,0.931)(147,0.9307)(148,0.9317)(149,0.9311)(150,0.9318)(151,0.9313)(152,0.9322)(153,0.932)(154,0.9324)(155,0.9325)(156,0.9333)(157,0.9334)(158,0.9336)(159,0.9337)(160,0.934)(161,0.9338)(162,0.9344)(163,0.9343)(164,0.9349)(165,0.9345)(166,0.9354)(167,0.9351)(168,0.9355)(169,0.9352)(170,0.9356)(171,0.9355)(172,0.9357)(173,0.9361)(174,0.936)(175,0.9362)(176,0.9363)(177,0.9366)(178,0.9366)(179,0.9372)(180,0.9369)(181,0.937)(182,0.9369)(183,0.937)(184,0.9371)(185,0.9376)(186,0.9374)(187,0.9377)(188,0.9376)(189,0.9382)(190,0.9381)(191,0.9384)(192,0.9383)(193,0.9387)(194,0.9386)(195,0.9388)(196,0.9389)(197,0.939)(198,0.9389)(199,0.939)(200,0.9391)(201,0.9393)(202,0.9395)(203,0.9396)(204,0.9398)(205,0.9399)(206,0.9398)(207,0.9401)(208,0.9402)(209,0.9404)(210,0.9405)(211,0.9405)(212,0.9405)(213,0.9405)(214,0.9406)(215,0.9406)(216,0.9406)(217,0.9408)(218,0.9408)(219,0.9408)(220,0.9411)(221,0.941)(222,0.9411)(223,0.9409)(224,0.941)(225,0.9408)(226,0.9409)(227,0.941)(228,0.941)(229,0.9413)(230,0.9414)(231,0.9415)(232,0.9416)(233,0.9418)(234,0.9418)(235,0.9416)(236,0.9418)(237,0.9418)(238,0.9421)(239,0.942)(240,0.9421)(241,0.9421)(242,0.9425)(243,0.9426)(244,0.9427)(245,0.9427)(246,0.9429)(247,0.9431)(248,0.9432)(249,0.9433)(250,0.9434)(251,0.9436)(252,0.9437)(253,0.9437)(254,0.9437)(255,0.9439)(256,0.944)(257,0.9441)(258,0.9441)(259,0.9442)(260,0.9446)(261,0.9446)(262,0.9447)(263,0.9448)(264,0.9448)(265,0.9451)(266,0.9452)(267,0.9453)(268,0.9454)(269,0.9453)(270,0.9453)(271,0.9453)(272,0.9454)(273,0.9455)(274,0.9454)(275,0.9455)(276,0.9453)(277,0.9457)(278,0.9455)(279,0.9458)(280,0.9456)(281,0.946)(282,0.9459)(283,0.946)(284,0.9461)(285,0.9462)(286,0.9462)(287,0.9462)(288,0.9462)(289,0.9464)(290,0.9463)(291,0.9462)(292,0.9463)(293,0.9463)(294,0.9462)(295,0.9463)(296,0.9464)(297,0.9462)(298,0.9466)(299,0.9464)}; \addlegendentry{Perfect links}

\addplot [semithick, color =blue, mark =  square*,  mark size = 2, mark repeat = 30, mark phase = 10]
coordinates {
(0,0.104)(1,0.096)(2,0.1333)(3,0.2246)(4,0.3175)(5,0.3827)(6,0.4493)(7,0.4991)(8,0.5475)(9,0.5883)(10,0.6259)(11,0.6365)(12,0.6676)(13,0.6911)(14,0.7143)(15,0.7278)(16,0.7463)(17,0.7541)(18,0.7641)(19,0.7721)(20,0.7725)(21,0.7763)(22,0.7847)(23,0.7897)(24,0.7951)(25,0.7874)(26,0.7986)(27,0.7944)(28,0.8108)(29,0.7991)(30,0.831)(31,0.8406)(32,0.8401)(33,0.8392)(34,0.8324)(35,0.8442)(36,0.8347)(37,0.8151)(38,0.8036)(39,0.8279)(40,0.8391)(41,0.8563)(42,0.8543)(43,0.8588)(44,0.8526)(45,0.86)(46,0.859)(47,0.8662)(48,0.8644)(49,0.868)(50,0.8718)(51,0.8767)(52,0.886)(53,0.8825)(54,0.8763)(55,0.8848)(56,0.8849)(57,0.8859)(58,0.8896)(59,0.8853)(60,0.8897)(61,0.8915)(62,0.8895)(63,0.8902)(64,0.8872)(65,0.8903)(66,0.8846)(67,0.8887)(68,0.8865)(69,0.8896)(70,0.8903)(71,0.8929)(72,0.8872)(73,0.8898)(74,0.8918)(75,0.8873)(76,0.8905)(77,0.8922)(78,0.8949)(79,0.8926)(80,0.8966)(81,0.8955)(82,0.896)(83,0.8909)(84,0.897)(85,0.8956)(86,0.8963)(87,0.8965)(88,0.895)(89,0.8935)(90,0.8954)(91,0.8952)(92,0.8938)(93,0.8971)(94,0.8994)(95,0.9001)(96,0.9018)(97,0.8979)(98,0.9015)(99,0.9005)(100,0.9001)(101,0.8955)(102,0.8975)(103,0.88)(104,0.8786)(105,0.8751)(106,0.8913)(107,0.893)(108,0.9003)(109,0.8984)(110,0.9001)(111,0.9053)(112,0.9103)(113,0.9088)(114,0.9073)(115,0.9107)(116,0.9075)(117,0.9108)(118,0.9094)(119,0.9091)(120,0.9097)(121,0.9068)(122,0.9103)(123,0.9119)(124,0.9124)(125,0.9115)(126,0.9108)(127,0.9118)(128,0.9156)(129,0.9153)(130,0.9105)(131,0.9149)(132,0.915)(133,0.9178)(134,0.9141)(135,0.9117)(136,0.9155)(137,0.9113)(138,0.9143)(139,0.9115)(140,0.913)(141,0.9132)(142,0.9154)(143,0.919)(144,0.9185)(145,0.9161)(146,0.9229)(147,0.9186)(148,0.9238)(149,0.9195)(150,0.9247)(151,0.9199)(152,0.9202)(153,0.9196)(154,0.9203)(155,0.9171)(156,0.9224)(157,0.9183)(158,0.9213)(159,0.9222)(160,0.9238)(161,0.9239)(162,0.9238)(163,0.9246)(164,0.9204)(165,0.9211)(166,0.9218)(167,0.9227)(168,0.9221)(169,0.9233)(170,0.9241)(171,0.9234)(172,0.9193)(173,0.9225)(174,0.9243)(175,0.9208)(176,0.9201)(177,0.9126)(178,0.9204)(179,0.9132)(180,0.9197)(181,0.9137)(182,0.9196)(183,0.9171)(184,0.9156)(185,0.9074)(186,0.9179)(187,0.9159)(188,0.9259)(189,0.9192)(190,0.9284)(191,0.9213)(192,0.9249)(193,0.9153)(194,0.9278)(195,0.9259)(196,0.926)(197,0.9259)(198,0.9291)(199,0.9306)(200,0.93)(201,0.9285)(202,0.9307)(203,0.9329)(204,0.9267)(205,0.9284)(206,0.9299)(207,0.9319)(208,0.9302)(209,0.9256)(210,0.9276)(211,0.9287)(212,0.9288)(213,0.9278)(214,0.9302)(215,0.9275)(216,0.9293)(217,0.9287)(218,0.928)(219,0.9266)(220,0.9287)(221,0.9291)(222,0.9315)(223,0.9306)(224,0.9273)(225,0.9291)(226,0.9287)(227,0.9291)(228,0.9312)(229,0.9289)(230,0.9311)(231,0.9318)(232,0.9328)(233,0.9308)(234,0.9329)(235,0.9291)(236,0.9308)(237,0.9339)(238,0.931)(239,0.933)(240,0.9312)(241,0.9324)(242,0.9315)(243,0.9345)(244,0.9338)(245,0.935)(246,0.9335)(247,0.9353)(248,0.9343)(249,0.9328)(250,0.9379)(251,0.9355)(252,0.9367)(253,0.9362)(254,0.9376)(255,0.9343)(256,0.9366)(257,0.9368)(258,0.9399)(259,0.9413)(260,0.9347)(261,0.9373)(262,0.9382)(263,0.9419)(264,0.9417)(265,0.9403)(266,0.9388)(267,0.9421)(268,0.942)(269,0.9393)(270,0.941)(271,0.9405)(272,0.937)(273,0.9378)(274,0.9411)(275,0.9383)(276,0.9412)(277,0.9406)(278,0.9409)(279,0.9377)(280,0.9413)(281,0.9419)(282,0.9409)(283,0.9363)(284,0.9396)(285,0.9398)(286,0.9371)(287,0.94)(288,0.9379)(289,0.9386)(290,0.9375)(291,0.939)(292,0.9385)(293,0.9396)(294,0.9379)(295,0.9381)(296,0.9378)(297,0.9391)(298,0.9391)(299,0.9416)

}; \addlegendentry{$\alpha_t=1.0$, $P  = 19.3$ dBm}
\addplot  [semithick, color =red, mark = triangle*, mark size = 2, mark repeat = 30, mark phase = 10]
coordinates {
(0,0.104)(1,0.0983)(2,0.1185)(3,0.2088)(4,0.2922)(5,0.3545)(6,0.4251)(7,0.4552)(8,0.5159)(9,0.5646)(10,0.5935)(11,0.5947)(12,0.6307)(13,0.6552)(14,0.6846)(15,0.7105)(16,0.7311)(17,0.7362)(18,0.7128)(19,0.72)(20,0.6958)(21,0.7145)(22,0.7543)(23,0.7617)(24,0.7592)(25,0.7496)(26,0.7422)(27,0.756)(28,0.7482)(29,0.7498)(30,0.7808)(31,0.7886)(32,0.7335)(33,0.7158)(34,0.6791)(35,0.7215)(36,0.7459)(37,0.7698)(38,0.7834)(39,0.8211)(40,0.8341)(41,0.8422)(42,0.8467)(43,0.8442)(44,0.8419)(45,0.8372)(46,0.8418)(47,0.8412)(48,0.8187)(49,0.8243)(50,0.8432)(51,0.8347)(52,0.8245)(53,0.8045)(54,0.8294)(55,0.8329)(56,0.829)(57,0.8141)(58,0.7656)(59,0.7652)(60,0.8403)(61,0.8426)(62,0.8473)(63,0.8546)(64,0.8481)(65,0.8582)(66,0.8513)(67,0.8486)(68,0.8543)(69,0.8499)(70,0.8534)(71,0.8567)(72,0.8494)(73,0.8475)(74,0.8578)(75,0.858)(76,0.8588)(77,0.8586)(78,0.8554)(79,0.8508)(80,0.857)(81,0.8498)(82,0.8478)(83,0.8366)(84,0.8434)(85,0.8286)(86,0.8284)(87,0.8117)(88,0.818)(89,0.8291)(90,0.8553)(91,0.8533)(92,0.8555)(93,0.8596)(94,0.8674)(95,0.869)(96,0.8602)(97,0.8629)(98,0.8595)(99,0.8518)(100,0.8187)(101,0.7647)(102,0.7573)(103,0.7933)(104,0.8292)(105,0.8545)(106,0.8745)(107,0.8636)(108,0.8643)(109,0.8644)(110,0.8593)(111,0.8676)(112,0.8666)(113,0.8721)(114,0.8684)(115,0.8683)(116,0.871)(117,0.8676)(118,0.8671)(119,0.8595)(120,0.8732)(121,0.8615)(122,0.8579)(123,0.869)(124,0.8725)(125,0.8608)(126,0.8631)(127,0.8673)(128,0.8761)(129,0.8776)(130,0.865)(131,0.8792)(132,0.8731)(133,0.8746)(134,0.868)(135,0.8621)(136,0.8683)(137,0.869)(138,0.8637)(139,0.853)(140,0.8589)(141,0.8642)(142,0.861)(143,0.8672)(144,0.8581)(145,0.8578)(146,0.8771)(147,0.8776)(148,0.8723)(149,0.8669)(150,0.8796)(151,0.8594)(152,0.8561)(153,0.8717)(154,0.8599)(155,0.8633)(156,0.8556)(157,0.8624)(158,0.8739)(159,0.8784)(160,0.879)(161,0.8833)(162,0.8773)(163,0.8753)(164,0.8578)(165,0.8656)(166,0.8587)(167,0.8427)(168,0.8339)(169,0.8428)(170,0.858)(171,0.8563)(172,0.8597)(173,0.8648)(174,0.8678)(175,0.8708)(176,0.8837)(177,0.8773)(178,0.8852)(179,0.8818)(180,0.8859)(181,0.8867)(182,0.8893)(183,0.8855)(184,0.8815)(185,0.8894)(186,0.8948)(187,0.8861)(188,0.8941)(189,0.8906)(190,0.8865)(191,0.8844)(192,0.8654)(193,0.8673)(194,0.8869)(195,0.8863)(196,0.8779)(197,0.8868)(198,0.8875)(199,0.8859)(200,0.8861)(201,0.8754)(202,0.8833)(203,0.8898)(204,0.89)(205,0.8875)(206,0.8827)(207,0.8864)(208,0.8886)(209,0.8828)(210,0.8822)(211,0.8817)(212,0.8812)(213,0.8844)(214,0.8767)(215,0.862)(216,0.8582)(217,0.8669)(218,0.8574)(219,0.8595)(220,0.8622)(221,0.8715)(222,0.8677)(223,0.8894)(224,0.8901)(225,0.8976)(226,0.8937)(227,0.8907)(228,0.8949)(229,0.8926)(230,0.8953)(231,0.8948)(232,0.8966)(233,0.8923)(234,0.8893)(235,0.8861)(236,0.9009)(237,0.8988)(238,0.9011)(239,0.8857)(240,0.8951)(241,0.8915)(242,0.8952)(243,0.9022)(244,0.901)(245,0.9005)(246,0.899)(247,0.9008)(248,0.8978)(249,0.8992)(250,0.9041)(251,0.8976)(252,0.9029)(253,0.9007)(254,0.9013)(255,0.9004)(256,0.9057)(257,0.9031)(258,0.903)(259,0.9078)(260,0.9011)(261,0.906)(262,0.9084)(263,0.9064)(264,0.9078)(265,0.9072)(266,0.9057)(267,0.8982)(268,0.9056)(269,0.9022)(270,0.9086)(271,0.9059)(272,0.9031)(273,0.9049)(274,0.9054)(275,0.902)(276,0.9033)(277,0.9008)(278,0.9001)(279,0.8872)(280,0.8953)(281,0.8916)(282,0.8953)(283,0.8826)(284,0.8911)(285,0.8834)(286,0.8854)(287,0.8856)(288,0.8885)(289,0.8819)(290,0.886)(291,0.8913)(292,0.8792)(293,0.8838)(294,0.8845)(295,0.8854)(296,0.8819)(297,0.8814)(298,0.8837)(299,0.8897)

}; \addlegendentry{$\alpha_t=0.5$, $P  = 14.3$ dBm}

%\addplot [semithick, color = olive]
%coordinates{
%};\addlegendentry{$P = 2.88$}
\end{axis}
\end{tikzpicture}}
\subfigure[Imperfect CSI]{
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Global rounds},
xmajorgrids,
xmin=0, xmax=300,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
grid=major,
scaled ticks=true,
legend pos=south east,		
grid style=densely dashed,
]

\addplot [semithick, color=black]
coordinates {
(0,0.104)(1,0.0951)(2,0.1443)(3,0.2375)(4,0.3221)(5,0.3932)(6,0.4564)(7,0.5125)(8,0.5539)(9,0.5977)(10,0.634)(11,0.6589)(12,0.6822)(13,0.7044)(14,0.7246)(15,0.7438)(16,0.7574)(17,0.769)(18,0.7816)(19,0.7904)(20,0.7985)(21,0.8052)(22,0.8121)(23,0.8179)(24,0.8231)(25,0.8271)(26,0.8319)(27,0.8352)(28,0.8381)(29,0.8408)(30,0.8454)(31,0.8477)(32,0.85)(33,0.8493)(34,0.8506)(35,0.8381)(36,0.8322)(37,0.8074)(38,0.8002)(39,0.7903)(40,0.8255)(41,0.8291)(42,0.8525)(43,0.8484)(44,0.8649)(45,0.8627)(46,0.8714)(47,0.872)(48,0.876)(49,0.8768)(50,0.8794)(51,0.8796)(52,0.8824)(53,0.8821)(54,0.8855)(55,0.8852)(56,0.8878)(57,0.8872)(58,0.8894)(59,0.8904)(60,0.8915)(61,0.8932)(62,0.8937)(63,0.8944)(64,0.8956)(65,0.8963)(66,0.8971)(67,0.898)(68,0.899)(69,0.8998)(70,0.8999)(71,0.901)(72,0.9017)(73,0.903)(74,0.9027)(75,0.9049)(76,0.9043)(77,0.9059)(78,0.9059)(79,0.9072)(80,0.9082)(81,0.9081)(82,0.9091)(83,0.9092)(84,0.9098)(85,0.9104)(86,0.9109)(87,0.9116)(88,0.912)(89,0.9125)(90,0.913)(91,0.9129)(92,0.9136)(93,0.9135)(94,0.9144)(95,0.9144)(96,0.9152)(97,0.9151)(98,0.9161)(99,0.9159)(100,0.9168)(101,0.917)(102,0.9173)(103,0.9176)(104,0.9184)(105,0.9182)(106,0.9189)(107,0.9185)(108,0.919)(109,0.9192)(110,0.9197)(111,0.9197)(112,0.9203)(113,0.9202)(114,0.9214)(115,0.9206)(116,0.9218)(117,0.9213)(118,0.9224)(119,0.9222)(120,0.923)(121,0.9229)(122,0.9233)(123,0.9233)(124,0.9236)(125,0.9239)(126,0.9239)(127,0.9242)(128,0.9246)(129,0.9246)(130,0.9257)(131,0.9251)(132,0.9263)(133,0.9265)(134,0.927)(135,0.9274)(136,0.9277)(137,0.9275)(138,0.9284)(139,0.9284)(140,0.9286)(141,0.9292)(142,0.9289)(143,0.9298)(144,0.9298)(145,0.9302)(146,0.931)(147,0.9307)(148,0.9317)(149,0.9311)(150,0.9318)(151,0.9313)(152,0.9322)(153,0.932)(154,0.9324)(155,0.9325)(156,0.9333)(157,0.9334)(158,0.9336)(159,0.9337)(160,0.934)(161,0.9338)(162,0.9344)(163,0.9343)(164,0.9349)(165,0.9345)(166,0.9354)(167,0.9351)(168,0.9355)(169,0.9352)(170,0.9356)(171,0.9355)(172,0.9357)(173,0.9361)(174,0.936)(175,0.9362)(176,0.9363)(177,0.9366)(178,0.9366)(179,0.9372)(180,0.9369)(181,0.937)(182,0.9369)(183,0.937)(184,0.9371)(185,0.9376)(186,0.9374)(187,0.9377)(188,0.9376)(189,0.9382)(190,0.9381)(191,0.9384)(192,0.9383)(193,0.9387)(194,0.9386)(195,0.9388)(196,0.9389)(197,0.939)(198,0.9389)(199,0.939)(200,0.9391)(201,0.9393)(202,0.9395)(203,0.9396)(204,0.9398)(205,0.9399)(206,0.9398)(207,0.9401)(208,0.9402)(209,0.9404)(210,0.9405)(211,0.9405)(212,0.9405)(213,0.9405)(214,0.9406)(215,0.9406)(216,0.9406)(217,0.9408)(218,0.9408)(219,0.9408)(220,0.9411)(221,0.941)(222,0.9411)(223,0.9409)(224,0.941)(225,0.9408)(226,0.9409)(227,0.941)(228,0.941)(229,0.9413)(230,0.9414)(231,0.9415)(232,0.9416)(233,0.9418)(234,0.9418)(235,0.9416)(236,0.9418)(237,0.9418)(238,0.9421)(239,0.942)(240,0.9421)(241,0.9421)(242,0.9425)(243,0.9426)(244,0.9427)(245,0.9427)(246,0.9429)(247,0.9431)(248,0.9432)(249,0.9433)(250,0.9434)(251,0.9436)(252,0.9437)(253,0.9437)(254,0.9437)(255,0.9439)(256,0.944)(257,0.9441)(258,0.9441)(259,0.9442)(260,0.9446)(261,0.9446)(262,0.9447)(263,0.9448)(264,0.9448)(265,0.9451)(266,0.9452)(267,0.9453)(268,0.9454)(269,0.9453)(270,0.9453)(271,0.9453)(272,0.9454)(273,0.9455)(274,0.9454)(275,0.9455)(276,0.9453)(277,0.9457)(278,0.9455)(279,0.9458)(280,0.9456)(281,0.946)(282,0.9459)(283,0.946)(284,0.9461)(285,0.9462)(286,0.9462)(287,0.9462)(288,0.9462)(289,0.9464)(290,0.9463)(291,0.9462)(292,0.9463)(293,0.9463)(294,0.9462)(295,0.9463)(296,0.9464)(297,0.9462)(298,0.9466)(299,0.9464)

}; \addlegendentry{Perfect links}

\addplot [semithick, color =blue, mark =  square*,  mark size = 2, mark repeat = 30, mark phase = 10]
coordinates {
(0,0.104)(1,0.0951)(2,0.1345)(3,0.2238)(4,0.3162)(5,0.3794)(6,0.445)(7,0.4981)(8,0.5489)(9,0.5798)(10,0.6237)(11,0.6347)(12,0.6664)(13,0.6838)(14,0.7084)(15,0.7211)(16,0.7442)(17,0.7498)(18,0.758)(19,0.7673)(20,0.7723)(21,0.772)(22,0.7838)(23,0.7867)(24,0.7995)(25,0.7951)(26,0.7986)(27,0.7881)(28,0.7963)(29,0.7899)(30,0.7905)(31,0.7993)(32,0.7824)(33,0.7982)(34,0.7944)(35,0.8319)(36,0.8245)(37,0.8409)(38,0.8468)(39,0.856)(40,0.8615)(41,0.868)(42,0.8678)(43,0.871)(44,0.8704)(45,0.8707)(46,0.8732)(47,0.8749)(48,0.873)(49,0.8728)(50,0.8746)(51,0.8768)(52,0.8826)(53,0.8815)(54,0.8809)(55,0.8834)(56,0.8846)(57,0.8871)(58,0.8862)(59,0.8876)(60,0.8887)(61,0.8899)(62,0.8851)(63,0.8857)(64,0.8817)(65,0.8866)(66,0.8797)(67,0.8844)(68,0.8839)(69,0.8869)(70,0.8878)(71,0.8918)(72,0.8896)(73,0.889)(74,0.8881)(75,0.8872)(76,0.8852)(77,0.8869)(78,0.8918)(79,0.8922)(80,0.8961)(81,0.8932)(82,0.897)(83,0.8934)(84,0.8966)(85,0.8981)(86,0.898)(87,0.898)(88,0.8985)(89,0.9017)(90,0.8988)(91,0.9016)(92,0.8972)(93,0.9026)(94,0.9036)(95,0.901)(96,0.9034)(97,0.8986)(98,0.903)(99,0.9011)(100,0.9039)(101,0.9028)(102,0.9041)(103,0.8977)(104,0.9008)(105,0.898)(106,0.9076)(107,0.9055)(108,0.9075)(109,0.9053)(110,0.9053)(111,0.9102)(112,0.9112)(113,0.9106)(114,0.9073)(115,0.9148)(116,0.9137)(117,0.9142)(118,0.9118)(119,0.9121)(120,0.9147)(121,0.9092)(122,0.9139)(123,0.9145)(124,0.915)(125,0.9147)(126,0.9135)(127,0.9159)(128,0.9196)(129,0.9189)(130,0.9142)(131,0.9174)(132,0.9176)(133,0.9177)(134,0.9172)(135,0.9174)(136,0.916)(137,0.9158)(138,0.9154)(139,0.9177)(140,0.9187)(141,0.9175)(142,0.9193)(143,0.9214)(144,0.922)(145,0.9197)(146,0.9236)(147,0.9212)(148,0.9247)(149,0.9229)(150,0.9269)(151,0.9224)(152,0.9237)(153,0.9236)(154,0.9241)(155,0.9231)(156,0.9266)(157,0.9203)(158,0.9237)(159,0.9246)(160,0.9264)(161,0.9265)(162,0.9263)(163,0.9273)(164,0.9259)(165,0.9246)(166,0.9256)(167,0.9257)(168,0.9223)(169,0.9246)(170,0.9258)(171,0.9271)(172,0.9238)(173,0.9239)(174,0.9274)(175,0.9241)(176,0.9249)(177,0.921)(178,0.9264)(179,0.9232)(180,0.9275)(181,0.9232)(182,0.9263)(183,0.9252)(184,0.9239)(185,0.919)(186,0.9251)(187,0.9233)(188,0.9301)(189,0.9236)(190,0.9296)(191,0.9276)(192,0.929)(193,0.9279)(194,0.9322)(195,0.93)(196,0.9296)(197,0.93)(198,0.9327)(199,0.9327)(200,0.9308)(201,0.9324)(202,0.932)(203,0.9331)(204,0.9299)(205,0.9292)(206,0.9307)(207,0.9329)(208,0.9322)(209,0.9261)(210,0.9273)(211,0.9275)(212,0.9284)(213,0.9286)(214,0.9307)(215,0.9297)(216,0.9299)(217,0.928)(218,0.9293)(219,0.9263)(220,0.9297)(221,0.9262)(222,0.9292)(223,0.9294)(224,0.9285)(225,0.9271)(226,0.927)(227,0.9284)(228,0.9309)(229,0.9318)(230,0.9324)(231,0.9328)(232,0.9337)(233,0.9306)(234,0.9362)(235,0.9285)(236,0.9319)(237,0.9332)(238,0.9317)(239,0.9326)(240,0.9303)(241,0.933)(242,0.9342)(243,0.9369)(244,0.9345)(245,0.9349)(246,0.9342)(247,0.9355)(248,0.9373)(249,0.9338)(250,0.938)(251,0.9342)(252,0.9349)(253,0.9337)(254,0.9343)(255,0.9299)(256,0.9315)(257,0.9333)(258,0.938)(259,0.9388)(260,0.9343)(261,0.9358)(262,0.9375)(263,0.94)(264,0.9415)(265,0.9396)(266,0.9401)(267,0.9409)(268,0.9428)(269,0.9399)(270,0.9418)(271,0.9403)(272,0.9396)(273,0.9397)(274,0.941)(275,0.9397)(276,0.941)(277,0.9404)(278,0.9409)(279,0.9385)(280,0.9436)(281,0.9404)(282,0.9416)(283,0.9369)(284,0.9392)(285,0.9383)(286,0.9366)(287,0.9401)(288,0.9374)(289,0.9403)(290,0.9412)(291,0.941)(292,0.939)(293,0.9395)(294,0.936)(295,0.9414)(296,0.9407)(297,0.9421)(298,0.9414)(299,0.9437)

}; \addlegendentry{ $\alpha_t=1.0$, $P  = 18.5$ dBm}
\addplot  [semithick, color =red, mark = triangle*, mark size = 2, mark repeat = 30, mark phase = 10]
coordinates {
(0,0.104)(1,0.0938)(2,0.1215)(3,0.209)(4,0.2947)(5,0.3577)(6,0.4237)(7,0.4694)(8,0.5274)(9,0.5626)(10,0.6018)(11,0.6052)(12,0.638)(13,0.636)(14,0.6795)(15,0.6986)(16,0.7157)(17,0.7271)(18,0.7042)(19,0.7133)(20,0.6913)(21,0.7173)(22,0.7494)(23,0.7661)(24,0.7686)(25,0.7773)(26,0.7664)(27,0.7705)(28,0.7637)(29,0.765)(30,0.7877)(31,0.8027)(32,0.7668)(33,0.7503)(34,0.7121)(35,0.7421)(36,0.7433)(37,0.7993)(38,0.8057)(39,0.8216)(40,0.8354)(41,0.8445)(42,0.8383)(43,0.8441)(44,0.8345)(45,0.8326)(46,0.8308)(47,0.8392)(48,0.8293)(49,0.8273)(50,0.8412)(51,0.8385)(52,0.8462)(53,0.8493)(54,0.8519)(55,0.8464)(56,0.8466)(57,0.8433)(58,0.8536)(59,0.8215)(60,0.8271)(61,0.8358)(62,0.8432)(63,0.8425)(64,0.8332)(65,0.8486)(66,0.837)(67,0.8393)(68,0.8368)(69,0.8417)(70,0.842)(71,0.8536)(72,0.8486)(73,0.8529)(74,0.863)(75,0.869)(76,0.867)(77,0.863)(78,0.8653)(79,0.8585)(80,0.8535)(81,0.8494)(82,0.8366)(83,0.8268)(84,0.8194)(85,0.8231)(86,0.8439)(87,0.8342)(88,0.8471)(89,0.8571)(90,0.8683)(91,0.8652)(92,0.8615)(93,0.8634)(94,0.8732)(95,0.8756)(96,0.8684)(97,0.8615)(98,0.8577)(99,0.8574)(100,0.8439)(101,0.8454)(102,0.827)(103,0.7922)(104,0.7961)(105,0.8353)(106,0.8679)(107,0.8702)(108,0.8755)(109,0.8704)(110,0.8721)(111,0.878)(112,0.8738)(113,0.876)(114,0.8634)(115,0.8778)(116,0.8788)(117,0.88)(118,0.872)(119,0.8669)(120,0.8865)(121,0.8721)(122,0.8747)(123,0.8796)(124,0.8835)(125,0.871)(126,0.8724)(127,0.8816)(128,0.8903)(129,0.8874)(130,0.8762)(131,0.8875)(132,0.8794)(133,0.8825)(134,0.8842)(135,0.8806)(136,0.871)(137,0.8751)(138,0.8732)(139,0.8745)(140,0.8722)(141,0.8769)(142,0.8782)(143,0.8803)(144,0.8778)(145,0.8748)(146,0.8878)(147,0.8852)(148,0.8851)(149,0.8821)(150,0.888)(151,0.8729)(152,0.8726)(153,0.876)(154,0.8758)(155,0.8701)(156,0.871)(157,0.8668)(158,0.8779)(159,0.8837)(160,0.8835)(161,0.8853)(162,0.8841)(163,0.8793)(164,0.8683)(165,0.8681)(166,0.8565)(167,0.8367)(168,0.8246)(169,0.8583)(170,0.8708)(171,0.8697)(172,0.8717)(173,0.8816)(174,0.8788)(175,0.8838)(176,0.8898)(177,0.887)(178,0.8915)(179,0.8881)(180,0.8895)(181,0.8926)(182,0.8921)(183,0.8928)(184,0.8892)(185,0.8918)(186,0.8912)(187,0.892)(188,0.899)(189,0.8895)(190,0.887)(191,0.8816)(192,0.8818)(193,0.8902)(194,0.899)(195,0.9015)(196,0.8947)(197,0.8995)(198,0.9002)(199,0.9)(200,0.8981)(201,0.8995)(202,0.8951)(203,0.8985)(204,0.8967)(205,0.8972)(206,0.8975)(207,0.9011)(208,0.8956)(209,0.8991)(210,0.8951)(211,0.8915)(212,0.8959)(213,0.8953)(214,0.8972)(215,0.8957)(216,0.8933)(217,0.8926)(218,0.8885)(219,0.8783)(220,0.8756)(221,0.8738)(222,0.8636)(223,0.8724)(224,0.8703)(225,0.8867)(226,0.8835)(227,0.8963)(228,0.8992)(229,0.8987)(230,0.9006)(231,0.9032)(232,0.9058)(233,0.901)(234,0.9046)(235,0.8921)(236,0.9011)(237,0.8954)(238,0.8988)(239,0.8904)(240,0.8949)(241,0.9)(242,0.9049)(243,0.9057)(244,0.9018)(245,0.8962)(246,0.8926)(247,0.8802)(248,0.8865)(249,0.8978)(250,0.9033)(251,0.8891)(252,0.8963)(253,0.8885)(254,0.8798)(255,0.8718)(256,0.8752)(257,0.8692)(258,0.8839)(259,0.8897)(260,0.8811)(261,0.8972)(262,0.9038)(263,0.9095)(264,0.9107)(265,0.9059)(266,0.9101)(267,0.9038)(268,0.9087)(269,0.9088)(270,0.9095)(271,0.9068)(272,0.9063)(273,0.9108)(274,0.9089)(275,0.909)(276,0.9083)(277,0.9031)(278,0.9069)(279,0.8993)(280,0.9055)(281,0.9013)(282,0.9015)(283,0.8878)(284,0.8925)(285,0.8845)(286,0.888)(287,0.8884)(288,0.8914)(289,0.8949)(290,0.9043)(291,0.9016)(292,0.9006)(293,0.8995)(294,0.9016)(295,0.9015)(296,0.9018)(297,0.8998)(298,0.9024)(299,0.9089)

}; \addlegendentry{$\alpha_t=0.5$, $P   = 14.1$ dBm}

\end{axis}
\end{tikzpicture}
